Multi-Agent Search-Type Problems on Polygons

We present several advancements in search-type problems for fleets of mobile agents operating in two dimensions under the wireless model. Potential hidden target locations are equidistant from a central point, forming either a disk (infinite possible locations) or regular polygons (finite possible locations). Building on the foundational disk evacuation problem, the disk priority evacuation problem with $k$ Servants, and the disk $w$-weighted search problem, we make improvements on several fronts. First we establish new upper and lower bounds for the $n$-gon priority evacuation problem with $1$ Servant for $n \leq 13$, and for $n_k$-gons with $k=2, 3, 4$ Servants, where $n_2 \leq 11$, $n_3 \leq 9$, and $n_4 \leq 10$, offering tight or nearly tight bounds. The only previous results known were a tight upper bound for $k=1$ and $n=6$ and lower bounds for $k=1$ and $n \leq 9$. Second, our work improves the best lower bound known for the disk priority evacuation problem with $k=1$ Servant from $4.46798$ to $4.64666$ and for $k=2$ Servants from $3.6307$ to $3.65332$. Third, we improve the best lower bounds known for the disk $w$-weighted group search problem, significantly reducing the gap between the best upper and lower bounds for $w$ values where the gap was largest. These improvements are based on nearly tight upper and lower bounds for the $11$-gon and $12$-gon $w$-weighted evacuation problems, while previous analyses were limited only to lower bounds and only to $7$-gons.

==> UpperBoundsFigs/k1servants/10gonk1fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
    \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
       \node (a) at (8.1,5.9) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (3.1,9.5) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-3.1,9.5) {};
        \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
        \node (d) at (-8.1,5.9) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-10,0) {};
        \fill [fill=black] (e) circle (0.105) node [above left] {$V_5$};
        \node (f) at (-8.1,-5.9) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (-3.1,-9.5) {};
        \fill [fill=black] (g) circle (0.105) node [below] {$V_7$};
        \node (h) at (3.1,-9.5) {};
        \fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
        \node (i) at (8.1,-5.9) {};
        \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
        \node (j) at (10,0) {};
        \fill [fill=black] (j) circle (0.105) node [above right] {$V_{10}$};

        \draw [line width=0.25mm, black] (10,0)--(8.1,5.9)--(3.1,9.5)--(-3.1,9.5)--(-8.1,5.9)--(-10,0)--(-8.1,-5.9)--(-3.1,-9.5)--(3.1,-9.5)--(8.1,-5.9)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (8.1,5.9) {};
        \fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S^{(1)}$}};
        \node at (j) (10,0) {};
        \fill [fill=red] (j) circle (0.25) node [below left] {\textcolor{red}{$S^{(2)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (i) at (8.1,-5.9) {};
        \node[left] at (i.south east) {\textcolor{red}{$S^{(3)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (h) at (3.1,-9.5) {};
        \node[below left] at (h.south east) {\textcolor{red}{$S^{(5)}$}};
        \node at (g) (-3.1,-9.5) {};
        \fill [fill=red] (g) circle (0.25) node [above right] {\textcolor{red}{$S^{(6)}$}};
        \draw [line width=0.5mm, red, mid arrow] (8.1,5.9) -- (10,0);
        \draw [line width=0.5mm, red, mid arrow] (10,0) -- (8.1,-5.9);
        \draw [line width=0.5mm, red, mid arrow] (8.1,-5.9) -- (3.1,-9.5);
        \draw [line width=0.5mm, red, mid arrow] (3.1,-9.5) -- (-3.1,-9.5);

        \node at (b) (3.1,9.5) {};
        \fill [fill=blue] (b) circle (0.25) node [below] {\textcolor{blue}{$Q^{(1)}$}};
        \node at (c) (-3.1,9.5) {};
        \fill [fill=blue] (c) circle (0.25) node [below] {\textcolor{blue}{$Q^{(2)}$}};
        %\node (k) at (-7.9,5.8) {};
        %\fill [fill=blue] (k) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(3)}$}};
        \node (k) at (-7,5) {};
        \fill [fill=blue] (k) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(3)}$}};
        \node at (d) (-8.1,5.9) {};
        \fill [fill=blue] (d) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(4)}$}};
        \node (l) at (-6.5,0.1) {};
        \fill [fill=blue] (l) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(5)}$}};
        \node at (f) (-8.1,-5.9) {};
        \fill [fill=blue] (f) circle (0.25) node [right] {\textcolor{blue}{$Q^{(6)}$}};
        \node at (e) (-10,0) {};
        \fill [fill=blue] (e) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(7)}$}};
        \draw [line width=0.5mm, blue, mid arrow] (3.1,9.5) -- (-3.1,9.5);
        %\draw [line width=0.5mm, blue, mid arrow] (-3.1,9.5) -- (-7.9,5.8);
        \draw [line width=0.5mm, blue, mid arrow] (-3.1,9.5) -- (-7,5);
        %\draw [line width=0.5mm, blue, mid arrow] (-7.9,5.8) -- (-8.1,5.9);
        \draw [line width=0.5mm, blue] (-7,5)  -- (-8.1,5.9) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        \draw [line width=0.5mm, blue, mid arrow] (-8.1,5.9) -- (-6.5,0.1);
        \draw [line width=0.5mm, blue, mid arrow] (-6.5,0.1) -- (-8.1,-5.9);
        \draw [line width=0.5mm, blue, mid arrow] (-8.1,-5.9) -- (-10,0);
        %\draw[dashed] [line width=0.5mm, blue] [-latex] (-7.9,5.8) -- (8.1,-5.9);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-7,5) -- (8.1,-5.9);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-6.5,0.1) -- (3.1,-9.5);
    \end{tikzpicture}
\caption{A search trajectory for \pe{10}{1}. 
Trajectory details can be found in Table~\ref{10gonk1tab}.
The Queen waits at $V_3$ for an amount of time such that the queen arrives at $Q^{(3)}$ at time $2e_{10}$. The position of $Q^{(3)}$ has been adjusted for clarity.}
\label{10gonk1fig}
\end{figure}

==> UpperBoundsFigs/k1servants/11gonk1fig.tex <==
\begin{figure}[h!]
        \centering
        \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
            \node (a) at (8.4,5.4) {};
            \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
            \node (b) at (4.2,9.1) {};
            \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
            \node (c) at (-1.4,9.9) {};
            \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
            \node (d) at (-6.5,7.6) {};
            \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
            \node (e) at (-9.6,2.8) {};
            \fill [fill=black] (e) circle (0.105) node [above left] {$V_5$};
            \node (f) at (-9.6,-2.8) {};
            \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
            \node (g) at (-6.5,-7.6) {};
            \fill [fill=black] (g) circle (0.105) node [below left] {$V_7$};
            \node (h) at (-1.4,-9.9) {};
            \fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
            \node (i) at (4.2,-9.1) {};
            \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
            \node (j) at (8.4,-5.4) {};
            \fill [fill=black] (j) circle (0.105) node [below right] {$V_{10}$};
            \node (k) at (10,0) {};
            \fill [fill=black] (k) circle (0.105) node [above right] {$V_{11}$};

            \draw [line width=0.25mm, black] (10,0)--(8.4,5.4)--(4.2,9.1)--(-1.4,9.9)--(-6.5,7.6)--(-9.6,2.8)--(-9.6,-2.8)--(-6.5,-7.6)--(-1.4,-9.9)--(4.2,-9.1)--(8.4,-5.4)--(10,0);
            %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
            %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

            \node at (a) (8.4,5.4) {};
            \fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S^{(1)}$}};
            \node at (k) (10,0) {};
            \fill [fill=red] (k) circle (0.25) node [below left] {\textcolor{red}{$S^{(2)}$}};
            \node at (j) (8.4,-5.4) {};
            \fill [fill=red] (j) circle (0.25) node [above left] {\textcolor{red}{$S^{(3)}$}};
            \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (i) at (4.2,-9.1) {};
            \node[below left] at (i.south east) {\textcolor{red}{$S^{(4)}$}};
            \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (h) at (-1.4,-9.9) {};
            \node[below left] at (h.south east) {\textcolor{red}{$S^{(6)}$}};
            \draw [line width=0.5mm, red, mid arrow] (8.4,5.4) -- (10,0);
            \draw [line width=0.5mm, red, mid arrow] (10,0) -- (8.4,-5.4);
            \draw [line width=0.5mm, red, mid arrow] (8.4,-5.4) -- (4.2,-9.1);
            \draw [line width=0.5mm, red, mid arrow] (4.2,-9.1) -- (-1.4,-9.9);

            \node at (b) (4.2,9.1) {};
            \fill [fill=blue] (b) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(1)}$}};
            \node at (c) (-1.4,9.9) {};
            \fill [fill=blue] (c) circle (0.25) node [below] {\textcolor{blue}{$Q^{(2)}$}};
            \node at (d) (-6.5,7.6) {};
            \fill [fill=blue] (d) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(3)}$}};
            \node (l) at (-8.2,2.2) {};
            \fill [fill=blue] (l) circle (0.25) node [right] {\textcolor{blue}{$Q^{(4)}$}};
            \node at (e) (-9.6,2.8) {};
            \fill [fill=blue] (e) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(5)}$}};
            \node (m) at (-7.4,-0.6) {};
            \fill [fill=blue] (m) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(6)}$}};
            \node at (f) (-9.6,-2.8) {};
            \fill [fill=blue] (f) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(7)}$}};
            \node at (g) (-6.5,-7.6) {};
            \fill [fill=blue] (g) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(8)}$}};
            \draw [line width=0.5mm, blue, mid arrow] (4.2,9.1) -- (-1.4,9.9);
            \draw [line width=0.5mm, blue, mid arrow] (-1.4,9.9) -- (-6.5,7.6);
            \draw [line width=0.5mm, blue, mid arrow] (-6.5,7.6) -- (-8.2,2.2);
            \draw [line width=0.5mm, blue] (-8.2,2.2)  -- (-9.6,2.8) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
            %\draw [line width=0.5mm, blue, mid arrow] (-8.2,2.2)-- (-9.6,2.8);
            \draw [line width=0.5mm, blue, mid arrow] (-9.6,2.8)-- (-7.4,-0.6);
            \draw [line width=0.5mm, blue, mid arrow] (-7.4,-0.6)-- (-9.6,-2.8);
            \draw [line width=0.5mm, blue, mid arrow] (-9.6,-2.8)-- (-6.5,-7.6);
            \draw[dashed] [line width=0.5mm, blue] [-latex] (-8.2,2.2) -- (4.2,-9.1);
            \draw[dashed] [line width=0.5mm, blue] [-latex] (-7.4,-0.6) -- (-1.4,-9.9);
        \end{tikzpicture}
\caption{A search trajectory for \pe{11}{1}. 
Trajectory details can be found in Table~\ref{11gonk1tab}.}
\label{11gonk1fig}
\end{figure}

==> UpperBoundsFigs/k1servants/12gonk1fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
    \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
        \node (a) at (8.7,5) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (5,8.7) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (0,10) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-5,8.7) {};
        \fill [fill=black] (d) circle (0.105) node [above] {$V_4$};
        \node (e) at (-8.7,5) {};
        \fill [fill=black] (e) circle (0.105) node [above left] {$V_5$};
        \node (f) at (-10,0) {};
        \fill [fill=black] (f) circle (0.105) node [above left] {$V_6$};
        \node (g) at (-8.7,-5) {};
        \fill [fill=black] (g) circle (0.105) node [left] {$V_7$};
        \node (h) at (-5,-8.7) {};
        \fill [fill=black] (h) circle (0.105) node [below left] {$V_8$};
        \node (i) at (0,-10) {};
        \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
        \node (j) at (5,-8.7) {};
        \fill [fill=black] (j) circle (0.105) node [below right] {$V_{10}$};
        \node (k) at (8.7,-5) {};
        \fill [fill=black] (k) circle (0.105) node [below right] {$V_{11}$};
        \node (l) at (10,0) {};
        \fill [fill=black] (l) circle (0.105) node [above right] {$V_{12}$};

        \draw [line width=0.25mm, black] (10,0)--(8.7,5)--(5,8.7)--(0,10)--(-5,8.7)--(-8.7,5)--(-10,0)--(-8.7,-5)--(-5,-8.7)--(0,-10)--(5,-8.7)--(8.7,-5)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (8.7,5) {};
        \fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S^{(1)}$}};
        \node at (l) (10,0) {};
        \fill [fill=red] (l) circle (0.25) node [below left] {\textcolor{red}{$S^{(2)}$}};
        \node at (k) (8.7,-5) {};
        \fill [fill=red] (k) circle (0.25) node [left] {\textcolor{red}{$S^{(3)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (j) at (5,-8.7) {};
        \node[below left] at (j.south east) {\textcolor{red}{$S^{(4)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (j) at (0,-10) {};
        \node[below left] at (j.south east) {\textcolor{red}{$S^{(6)}$}};
        \node at (h) (-5,-8.7) {};
        \fill [fill=red] (h) circle (0.25) node [above right] {\textcolor{red}{$S^{(7)}$}};
        \draw [line width=0.5mm, red, mid arrow]  (8.7,5) -- (10,0);
        \draw [line width=0.5mm, red, mid arrow] (10,0) -- (8.7,-5);
        \draw [line width=0.5mm, red, mid arrow] (8.7,-5) -- (5,-8.7);
        \draw [line width=0.5mm, red, mid arrow] (5,-8.7) -- (0,-10);
        \draw [line width=0.5mm, red, mid arrow] (0,-10) -- (-5,-8.7);

        \node at (b) (5,8.7) {};
        \fill [fill=blue] (b) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(1)}$}};
        \node at (c) (0,10) {};
        \fill [fill=blue] (c) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(2)}$}};
        \node at (d) (-5,8.7) {};
        \fill [fill=blue] (d) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(3)}$}};
        \node (m) at (-7,4.4) {};
        \fill [fill=blue] (m) circle (0.25) node [right] {\textcolor{blue}{$Q^{(4)}$}};
        \node at (e) (-8.7,5) {};
        \fill [fill=blue] (e) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(5)}$}};
        \node (n) at (-6.6,1.4) {};
        \fill [fill=blue] (n) circle (0.25) node [right] {\textcolor{blue}{$Q^{(6)}$}};
        \node (o) at (-8.6,-1.7) {};
        \fill [fill=blue] (o) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(7)}$}};
        \node at (f) (-10,0) {};
        \fill [fill=blue] (f) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(8)}$}};
        \node at (g) (-8.7,-5) {};
        \fill [fill=blue] (g) circle (0.25) node [right] {\textcolor{blue}{$Q^{(9)}$}};
        \draw [line width=0.5mm, blue, mid arrow] (5,8.7) -- (0,10);
        \draw [line width=0.5mm, blue, mid arrow] (0,10) -- (-5,8.7);
        \draw [line width=0.5mm, blue, mid arrow] (-5,8.7) -- (-7,4.4);
        \draw [line width=0.5mm, blue] (-7,4.4)  -- (-8.7,5) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        %\draw [line width=0.5mm, blue, mid arrow] (-7.9,4.4) -- (-8.7,5);
        \draw [line width=0.5mm, blue, mid arrow] (-8.7,5) -- (-6.6,1.4);
        \draw [line width=0.5mm, blue, mid arrow] (-6.6,1.4) -- (-8.6,-1.7);
        \draw [line width=0.5mm, blue, mid arrow] (-8.6,-1.7) -- (-10,0);
        \draw [line width=0.5mm, blue, mid arrow] (-10,0) -- (-8.7,-5);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-7,4.4) -- (5,-8.7);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-6.6,1.4) -- (0,-10);
    \end{tikzpicture}
\caption{A search trajectory for \pe{12}{1}. 
Trajectory details can be found in Table~\ref{12gonk1tab}.
The position $Q^{(4)}$ has been adjusted for clarity.}
\label{12gonk1fig}
\end{figure}

==> UpperBoundsFigs/k1servants/13gonk1fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
    \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
        \node (a) at (8.9,4.6) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (5.7,8.2) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (1.2,9.9) {};
        \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
        \node (d) at (-3.5,9.4) {};
        \fill [fill=black] (d) circle (0.105) node [above] {$V_4$};
        \node (e) at (-7.5,6.6) {};
        \fill [fill=black] (e) circle (0.105) node [above] {$V_5$};
        \node (f) at (-9.7,2.4) {};
        \fill [fill=black] (f) circle (0.105) node [above left] {$V_6$};
        \node (g) at (-9.7,-2.4) {};
        \fill [fill=black] (g) circle (0.105) node [below left] {$V_7$};
        \node (h) at (-7.5,-6.6) {};
        \fill [fill=black] (h) circle (0.105) node [below left] {$V_8$};
        \node (i) at (-3.5,-9.4) {};
        \fill [fill=black] (i) circle (0.105) node [below left] {$V_9$};
        \node (j) at (1.2,-9.9) {};
        \fill [fill=black] (j) circle (0.105) node [below] {$V_{10}$};
        \node (k) at (5.7,-8.2) {};
        \fill [fill=black] (k) circle (0.105) node [below right] {$V_{11}$};
        \node (l) at (8.9,-4.6) {};
        \fill [fill=black] (l) circle (0.105) node [below right] {$V_{12}$};
        \node (m) at (10,0) {};
        \fill [fill=black] (m) circle (0.105) node [above right] {$V_{13}$};

        \draw [line width=0.25mm, black] (10,0)--(8.9,4.6)--(5.7,8.2)--(1.2,9.9)--(-3.5,9.4)--(-7.5,6.6)--(-9.7,2.4)--(-9.7,-2.4)--(-7.5,-6.6)--(-3.5,-9.4)--(1.2,-9.9)--(5.7,-8.2)--(8.9,-4.6)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (b) (5.7,8.2) {};
        \fill [fill=red] (b) circle (0.25) node [below left] {\textcolor{red}{$S^{(1)}$}};
        \node at (c) (1.2,9.9) {};
        \fill [fill=red] (c) circle (0.25) node [below] {\textcolor{red}{$S^{(2)}$}};
        \node at (d) (-3.5,9.4) {};
        \fill [fill=red] (d) circle (0.25) node [below right] {\textcolor{red}{$S^{(3)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (e) at (-7.5,6.6) {};
        \node[left] at (e.south east) {\textcolor{red}{$S^{(4)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-9.7,2.4) {};
        \node[below left] at (f.south east) {\textcolor{red}{$S^{(6)}$}};
        \node at (g) (-9.7,-2.4) {};
        \fill [fill=red] (g) circle (0.25) node [right] {\textcolor{red}{$S^{(7)}$}};
        \node at (h) (-7.5,-6.6) {};
        \fill [fill=red] (h) circle (0.25) node [above right] {\textcolor{red}{$S^{(9)}$}};
        \draw [line width=0.5mm, red, mid arrow] (5.7,8.2) -- (1.2,9.9);
        \draw [line width=0.5mm, red, mid arrow] (1.2,9.9) -- (-3.5,9.4);
        \draw [line width=0.5mm, red, mid arrow] (-3.5,9.4) -- (-7.5,6.6);
        \draw [line width=0.5mm, red, mid arrow] (-7.5,6.6) -- (-9.7,2.4);
        \draw [line width=0.5mm, red, mid arrow] (-9.7,2.4) -- (-9.7,-2.4);
        \draw [line width=0.5mm, red, mid arrow] (-9.7,-2.4) -- (-7.5,-6.6);

        \node at (a) (8.9,4.6) {};
        \fill [fill=blue] (a) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(1)}$}};
        \node at (m) (10,0) {};
        \fill [fill=blue] (m) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(2)}$}};
        \node at (l) (8.9,-4.6) {};
        \fill [fill=blue] (l) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(3)}$}};
        %\node (n) at (5.3,-7.8) {};
        %\fill [fill=blue] (n) circle (0.25) node [above] {\textcolor{blue}{$Q^{(4)}$}};
        \node (n) at (6,-7) {};
        \fill [fill=blue] (n) circle (0.25) node [above] {\textcolor{blue}{$Q^{(4)}$}};
        \node at (k) (5.7,-8.2) {};
        \fill [fill=blue] (k) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(5)}$}};
        \node (o) at (2.2,-5.8) {};
        \fill [fill=blue] (o) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(6)}$}};
        \node (p) at (-2,-7.1) {};
        \fill [fill=blue] (p) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(7)}$}};
        \node at (i) (-3.5,-9.4) {};
        \fill [fill=blue] (i) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(8)}$}};
        %\node (q) at (-3,-8.5) {};
        %\fill [fill=blue] (q) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(9)}$}};
        \node (q) at (-4,-8) {};
        \fill [fill=blue] (q) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(9)}$}};
        \node at (j) (1.2,-9.9) {};
        \fill [fill=blue] (j) circle (0.25) node [above] {\textcolor{blue}{$Q^{(10)}$}};
        \draw [line width=0.5mm, blue, mid arrow] (8.9,4.6) -- (10,0);
        \draw [line width=0.5mm, blue, mid arrow] (10,0) -- (8.9,-4.6);
        %\draw [line width=0.5mm, blue, mid arrow] (8.9,-4.6) -- (5.3,-7.8);
        \draw [line width=0.5mm, blue, mid arrow] (8.9,-4.6) -- (6,-7);
        %\draw [line width=0.5mm, blue, mid arrow] (5.3,-7.8) -- (5.7,-8.2);
        %\draw [line width=0.5mm, blue, mid arrow] (6,-7) -- (5.7,-8.2); CO need better arrow
        \draw [line width=0.5mm, blue] (6,-7)  -- (5.7,-8.2) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        \draw [line width=0.5mm, blue, mid arrow] (5.7,-8.2) -- (2.2,-5.8);
        \draw [line width=0.5mm, blue, mid arrow] (2.2,-5.8) -- (-2,-7.1);
        \draw [line width=0.5mm, blue, mid arrow] (-2,-7.1) -- (-3.5,-9.4);
        %\draw [line width=0.5mm, blue, mid arrow] (-3.5,-9.4) -- (-3,-8.5);
        %\draw [line width=0.5mm, blue, mid arrow] (-3.5,-9.4) -- (-4,-8); Need better arrow
        \draw [line width=0.5mm, blue] (-3.5,-9.4)  -- (-4,-8) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        %\draw [line width=0.5mm, blue, mid arrow] (-3,-8.5) -- (1.2,-9.9);
        \draw [line width=0.5mm, blue, mid arrow] (-4,-8) -- (1.2,-9.9);
        %\draw[dashed] [line width=0.5mm, blue] [-latex] (5.3,-7.8) -- (-7.5,6.6);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (6,-7) -- (-7.5,6.6);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (2.2,-5.8) -- (-9.7,2.4);
    \end{tikzpicture}
    \caption{A search trajectory for \pe{13}{1}. 
Trajectory details can be found in Table~\ref{13gonk1tab}.
Positions for $Q^{(4)}$ and $Q^{(9)}$ have been adjusted for clarity.}
\label{13gonk1fig}
\end{figure}

==> UpperBoundsFigs/k1servants/3gonk1fig.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.4]
\tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
\node (a) at (-5,8.7) {};
\fill [fill=black] (a) circle (0.105) node [above left] {$V_1$};
\node (b) at (-5,-8.7) {};
\fill [fill=black] (b) circle (0.105) node [below left] {$V_2$};
\node (c) at (10,0) {};
\fill [fill=black] (c) circle (0.105) node [above] {$V_3$};

\draw [line width=0.25mm, black] (10,0)--(-5,8.7)--(-5,-8.7)--(10,0);
%\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
%\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

%\node (a) at (-5,8.7) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S^{(1)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (a) at (-5,8.7) {};
\node[above right] at (a.south east) {\textcolor{red}{$S^{(1)}$}};

\node (b) at (-5,-8.7) {};
\fill [fill=blue] (b) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(1)}$}};
\node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (c) at (10,0) {};
\node[below right] at (c.south east) {\textcolor{blue}{$Q^{(2)}$}};
%\node (c) at (10,0) {};
%\fill [fill=blue] (c) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(2)}$}};
\draw [line width=0.5mm, blue, mid arrow] (-5,-8.7) -- (10,0);
\draw[dashed] [line width=0.5mm, blue] [-latex] (-5.1,-8.7) -- (-5.1,8.7);
\end{tikzpicture}
\caption{A search trajectory for \pe{3}{1}. 
Trajectory details can be found in Table~\ref{3gonk1tab}.}
\label{3gonk1fig}
\end{figure}

==> UpperBoundsFigs/k1servants/4gonk1fig.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.4]
\tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (0,10) {};
    \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
    \node (b) at (-10,0) {};
    \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
    \node (c) at (0,-10) {};
    \fill [fill=black] (c) circle (0.105) node [below left] {$V_3$};
    \node (d) at (10,0) {};
    \fill [fill=black] (d) circle (0.105) node [above right] {$V_4$};
    \draw [line width=0.25mm, black] (10,0)--(0,10)--(-10,0)--(0,-10)--(10,0);
    %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
    %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

    \node at (a) (0,10) {};
    \fill [fill=red] (a) circle (0.25) node [left] {\textcolor{red}{$S^{(1)}$}};
    \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (d) at (10,0) {};
    \node[below right] at (d.south east) {\textcolor{red}{$S^{(2)}$}};
    \draw [line width=0.5mm, red, mid arrow] (0,10) -- (10,0);

    \node at (b) (-10,0) {};
    \fill [fill=blue] (b) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(1)}$}};
    \node (e) at (3.7,-3.7) {};
    \fill [fill=blue] (e) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(2)}$}};
    \node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (c) at (0,-10) {};
    \node[below right] at (c.south east) {\textcolor{blue}{$Q^{(3)}$}};
    \draw [line width=0.5mm, blue, mid arrow] (-10,0) -- (3.7,-3.7);
    \draw [line width=0.5mm, blue, mid arrow] (3.7,-3.7) -- (0,-10);
    \draw[dashed] [line width=0.5mm, blue] [-latex] (3.7,-3.7) -- (10,0);
\end{tikzpicture}
\caption{A search trajectory for \pe{4}{1}. 
Trajectory details can be found in Table~\ref{4gonk1tab}.}
\label{4gonk1fig}
\end{figure}

==> UpperBoundsFigs/k1servants/5gonk1fig.tex <==
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[scale=0.4]
    \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
        \node (a) at (3.1,9.5) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-8.1,5.9) {};
        \fill [fill=black] (b) circle (0.105) node [left] {$V_2$};
        \node (c) at (-8.1,-5.9) {};
        \fill [fill=black] (c) circle (0.105) node [left] {$V_3$};
        \node (d) at (3.1,-9.5) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (10,0) {};
        \fill [fill=black] (e) circle (0.105) node [above right] {$V_5$};

        \draw [line width=0.25mm, black] (10,0)--(3.1,9.5)--(-8.1,5.9)--(-8.1,-5.9)--(3.1,-9.5)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (3.1,9.5) {};
        \fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S^{(1)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (e) at (10,0) {};
        \node[below right] at (e.south east) {\textcolor{red}{$S^{(2)}$}};
        \draw [line width=0.5mm, red, mid arrow] (3.1,9.5) -- (10,0);

        \node at (d) (3.1,-9.5) {};
        \fill [fill=blue] (d) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(1)}$}};
        \node (f) at (-4.6,-4.8) {};
        \fill [fill=blue] (f) circle (0.25) node [above] {\textcolor{blue}{$Q^{(2)}$}};
        \node at (c) (-8.1,-5.9) {};
        \fill [fill=blue] (c) circle (0.25) node [below] {\textcolor{blue}{$Q^{(3)}$}};
        \node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (b) at (-8.1,5.9) {};
        \node[below right] at (b.south east) {\textcolor{blue}{$Q^{(4)}$}};
        \draw [line width=0.5mm, blue, mid arrow] (3.1,-9.5) -- (-4.6,-4.8);
        \draw [line width=0.5mm, blue, mid arrow] (-4.6,-4.8) -- (-8.1,-5.9);
        \draw [line width=0.5mm, blue, mid arrow] (-8.1,-5.9) -- (-8.1,5.9);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-4.6,-4.8) -- (10,0);
    \end{tikzpicture}
\caption{A search trajectory for \pe{5}{1}. 
Trajectory details can be found in Table~\ref{5gonk1tab}.
Note that the Queen waits a $V_4$ for a time such that the Queen reaches $Q^{(2)}$ at time $e_5$.}
\label{5gonk1fig}
\end{figure}

==> UpperBoundsFigs/k1servants/6gonk1fig.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.4]
\tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
\node (a) at (5,8.7) {};
\fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
\node (b) at (-5,8.7) {};
\fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
\node (c) at (-10,0) {};
\fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
\node (d) at (-5,-8.7) {};
\fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
\node (e) at (5,-8.7) {};
\fill [fill=black] (e) circle (0.105) node [below right] {$V_5$};
\node (f) at (10,0) {};
\fill [fill=black] (f) circle (0.105) node [above right] {$V_6$};

\draw [line width=0.25mm, black] (10,0)--(5,8.7)--(-5,8.7)--(-10,0)--(-5,-8.7)--(5,-8.7)--(10,0);
%\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
%\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

\node at (a) (5,8.7) {};
\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S^{(1)}$}};
\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (10,0) {};
\node[below right] at (f.south east) {\textcolor{red}{$S^{(2)}$}};
\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (e) at (5,-8.7) {};
\node[below left] at (e.south east) {\textcolor{red}{$S^{(4)}$}};
\draw [line width=0.5mm, red, mid arrow] (5,8.7) -- (10,0);
\draw [line width=0.5mm, red, mid arrow] (10,0) -- (5,-8.7);

\node at (b) (-5,8.7) {};
\fill [fill=blue] (b) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(1)}$}};
\node (g) at (-8.7,0) {};
\fill [fill=blue] (g) circle (0.25) node [right] {\textcolor{blue}{$Q^{(2)}$}};
\node at (c) (-10,0) {};
\fill [fill=blue] (c) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(3)}$}};
\node (h) at (-2.5,-4.3) {};
\fill [fill=blue] (h) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(4)}$}};
\node at (d) (-5,-8.7) {};
\fill [fill=blue] (d) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(5)}$}};
\draw [line width=0.5mm, blue, mid arrow] (-5,8.7) -- (-8.7,0);
\draw [line width=0.5mm, blue] (-8.7,0)  -- (-10,0) node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=0.75] {};
%\draw [line width=0.5mm, blue, mid arrow] (-8.7,0) -- (-10,0);
\draw [line width=0.5mm, blue, mid arrow] (-10,0) -- (-2.5,-4.3);
\draw [line width=0.5mm, blue, mid arrow] (-2.5,-4.3) -- (-5,-8.7);
\draw[dashed] [line width=0.5mm, blue] [-latex] (-8.7,0) -- (10,0);
\draw[dashed] [line width=0.5mm, blue] [-latex] (-2.5,-4.3) -- (5,-8.7);
\end{tikzpicture}
\caption{A search trajectory for \pe{6}{1}. 
Trajectory details can be found in Table~\ref{6gonk1tab}.
The Queen waits at $Q^{(2)}$ until time $e_n$ has elapsed.}
\label{6gonk1fig}
\end{figure}

==> UpperBoundsFigs/k1servants/7gonk1fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
    \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
        \node (a) at (6.2,7.8) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (-2.2,9.7) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-9,4.3) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9,-4.3) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-2.2,-9.7) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (6.2,-7.8) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (10,0) {};
        \fill [fill=black] (g) circle (0.105) node [above right] {$V_7$};

        \draw [line width=0.25mm, black] (10,0)--(6.2,7.8)--(-2.2,9.7)--(-9,4.3)--(-9,-4.3)--(-2.2,-9.7)--(6.2,-7.8)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node (b) at (-2.2,9.7) {};
        \fill [fill=red] (b) circle (0.25) node [below] {\textcolor{red}{$S^{(1)}$}};
        \node (c) at (-9,4.3) {};
        \fill [fill=red] (c) circle (0.25) node [below left] {\textcolor{red}{$S^{(2)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (d) at (-9,-4.3) {};
        \node[below left] at (d.south east) {\textcolor{red}{$S^{(3)}$}};
        \draw [line width=0.5mm, red, mid arrow] (-2.2,9.7) -- (-9,4.3);
        \draw [line width=0.5mm, red, mid arrow] (-9,4.3) -- (-9,-4.3);

        \node (a) at (6.2,7.8) {};
        \fill [fill=blue] (a) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(1)}$}};
        \node (g) at (10,0) {};
        \fill [fill=blue] (g) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(2)}$}};
        \node (h) at (3.3,-5.5) {};
        \fill [fill=blue] (h) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(3)}$}};
        \node (f) at (6.2,-7.8) {};
        \fill [fill=blue] (f) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(4)}$}};
        \node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (e) at (-2.2,-9.7) {};
        \node[below right] at (e.south east) {\textcolor{blue}{$Q^{(5)}$}};
        \draw [line width=0.5mm, blue, mid arrow] (6.2,7.8) -- (10,0);
        \draw [line width=0.5mm, blue, mid arrow] (10,0) -- (3.3,-5.5);
        \draw [line width=0.5mm, blue, mid arrow] (3.3,-5.5) -- (6.2,-7.8);
        \draw [line width=0.5mm, blue, mid arrow] (6.2,-7.8) -- (-2.2,-9.7);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (3.3,-5.5) -- (-9,-4.3);
    \end{tikzpicture}
\caption{A search trajectory for \pe{7}{1}. 
Trajectory details can be found in Table~\ref{7gonk1tab}.}
\label{7gonk1fig}
\end{figure}

==> UpperBoundsFigs/k1servants/8gonk1fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
    \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
        \node (a) at (7.1,7.1) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (0,10) {};
        \fill [fill=black] (b) circle (0.105) node [above right] {$V_2$};
        \node (c) at (-7.1,7.1) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-10,0) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-7.1,-7.1) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (0, -10) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (7.1,-7.1) {};
        \fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
        \node (h) at (10,0) {};
        \fill [fill=black] (h) circle (0.105) node [above right] {$V_8$};

        \draw [line width=0.25mm, black] (10,0)--(7.1,7.1)--(0,10)--(-7.1,7.1)--(-10,0)--(-7.1,-7.1)--(0, -10)--(7.1,-7.1)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (b) (0,10) {};
        \fill [fill=red] (b) circle (0.25) node [below] {\textcolor{red}{$S^{(1)}$}};
        \node at (c) (-7.1,7.1) {};
        \fill [fill=red] (c) circle (0.25) node [below right] {\textcolor{red}{$S^{(2)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (d) at (-10,0) {};
        \node[below left] at (d.south east) {\textcolor{red}{$S^{(3)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (e) at (-7.1,-7.1) {};
        \node[above right] at (e.south east) {\textcolor{red}{$S^{(5)}$}};
        \draw [line width=0.5mm, red, mid arrow] (0,10) -- (-7.1,7.1);
        \draw [line width=0.5mm, red, mid arrow] (-7.1,7.1) -- (-10,0);
        \draw [line width=0.5mm, red, mid arrow] (-10,0) -- (-7.1,-7.1);

        \node at (a) (7.1,7.1) {};
        \fill [fill=blue] (a) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(1)}$}};
        \node at (h) (10,0) {};
        \fill [fill=blue] (h) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(2)}$}};
        \node (i) at (4.2,-4.9) {};
        \fill [fill=blue] (i) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(3)}$}};
        \node at (f) (0, -10) {};
        \fill [fill=blue] (f) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(4)}$}};
        \node (j) at (0,-8.9) {};
        \fill [fill=blue] (j) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(5)}$}};
        \node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (g) at (7.1,-7.1) {};
        \node[above left] at (g.south east) {\textcolor{blue}{$Q^{(6)}$}};
        \draw [line width=0.5mm, blue, mid arrow] (7.1,7.1) -- (10,0);
        \draw [line width=0.5mm, blue, mid arrow] (10,0) -- (4.2,-4.9);
        \draw [line width=0.5mm, blue, mid arrow] (4.2,-4.9) -- (0, -10);
        \draw [line width=0.5mm, blue] (0, -10)  -- (0,-8.9) node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=0.75] {};
        %\draw [line width=0.5mm, blue, mid arrow] (0, -10) -- (0,-8.9);
        \draw [line width=0.5mm, blue, mid arrow] (0,-8.9) -- (7.1,-7.1);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (4.2,-4.9) -- (-10,0);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (0,-8.9) -- (-7.1,-7.1);
    \end{tikzpicture}
\caption{A search trajectory for \pe{8}{1}. 
Trajectory details can be found in Table~\ref{8gonk1tab}.}
\label{8gonk1fig}
\end{figure}

==> UpperBoundsFigs/k1servants/9gonk1fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.25]
    \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
        \node (a) at (7.7,6.4) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (1.7,9.8) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-5,8.7) {};
        \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
        \node (d) at (-9.4,3.4) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-9.4,-3.4) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (-5,-8.7) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (1.7,-9.8) {};
        \fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
        \node (h) at (7.7,-6.4) {};
        \fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
        \node (i) at (10,0) {};
        \fill [fill=black] (i) circle (0.105) node [above right] {$V_9$};

        \draw [line width=0.25mm, black] (10,0)--(7.7,6.4)--(1.7,9.8)--(-5,8.7)--(-9.4,3.4)--(-9.4,-3.4)--(-5,-8.7)--(1.7,-9.8)--(7.7,-6.4)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (7.7,6.4) {};
        \fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S^{(2)}$}};
        \node at (i) (10,0) {};
        \fill [fill=red] (i) circle (0.25) node [below right] {\textcolor{red}{$S^{(4)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (h) at (7.7,-6.4) {};
        \node[above right] at (h.south east) {\textcolor{red}{$S^{(5)}$}};
        %\node at (h) (7.7,-6.4) {};
        %\fill [fill=red] (h) circle (0.25) node [above right] {\textcolor{red}{$S^{(3)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (g) at (1.7,-9.8) {};
        \node[below left] at (g.south east) {\textcolor{red}{$S^{(7)}$}};
        %\node at (g) (1.7,-9.8) {};
        %\fill [fill=red] (g) circle (0.25) node [below left] {\textcolor{red}{$S^{(5)}$}};
        \draw [line width=0.5mm, red, mid arrow] (7.7,6.4) -- (10,0);
        \draw [line width=0.5mm, red, mid arrow] (10,0) -- (7.7,-6.4);
        \draw [line width=0.5mm, red, mid arrow] (7.7,-6.4) -- (1.7,-9.8);

        \node at (b) (1.7,9.8) {};
        \fill [fill=blue] (b) circle (0.25) node [below] {\textcolor{blue}{$Q^{(2)}$}};
        \node at (c) (-5,8.7) {};
        \fill [fill=blue] (c) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(4)}$}};
        %\node (j) at (-8.4,2.8) {};
        %\fill [fill=blue] (j) circle (0.25) node [right] {\textcolor{blue}{$Q^{(3)}$}};
        \node (j) at (-8,2.8) {};
        \fill [fill=blue] (j) circle (0.25) node [right] {\textcolor{blue}{$Q^{(5)}$}};
        \node at (d) (-9.4,3.4) {};
        \fill [fill=blue] (d) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(6)}$}};
        \node (k) at (-5.8,-0.9) {};
        \fill [fill=blue] (k) circle (0.25) node [right] {\textcolor{blue}{$Q^{(7)}$}};
        \node at (e) (-9.4,-3.4) {};
        \fill [fill=blue] (e) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(8)}$}};
        \node at (f) (-5,-8.7) {};
        \fill [fill=blue] (f) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(9)}$}};
        \draw [line width=0.5mm, blue, mid arrow] (1.7,9.8) -- (-5,8.7);
        \draw [line width=0.5mm, blue, mid arrow] (-5,8.7) -- (-8,2.8);
        %\draw [line width=0.5mm, blue, mid arrow] (-8.4,2.8) -- (-9.4,3.4);
        \draw [line width=0.5mm, blue] (-8,2.8)  -- (-9.4,3.4) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        \draw [line width=0.5mm, blue, mid arrow] (-9.4,3.4) -- (-5.8,-0.9);
        \draw [line width=0.5mm, blue, mid arrow] (-5.8,-0.9) -- (-9.4,-3.4);
        \draw [line width=0.5mm, blue, mid arrow] (-9.4,-3.4) -- (-5,-8.7);
        %\draw[dashed] [line width=0.5mm, blue] [-latex] (-8.4,2.8) -- (7.7,-6.4);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-8,2.8) -- (7.7,-6.4);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-5.8,-0.9) -- (1.7,-9.8);
    \end{tikzpicture}
    \caption{A search trajectory for \pe{9}{1}. 
Trajectory details can be found in Table~\ref{9gonk1tab}.
The Queen waits at $V_3$ for an amount of time such that the Queen arrives at $Q^{(5)}$ at time $2e_9$. The position of $Q^{(5)}$ has been adjusted for clarity.}
\label{9gonk1fig}
\end{figure}

==> UpperBoundsFigs/k1servants/ALLgonk1fig.tex <==

%1st Row

\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %1st fig
\node (a) at (-5,8.7) {};
\fill [fill=black] (a) circle (0.105) node [above left] {$V_1$};
\node (b) at (-5,-8.7) {};
\fill [fill=black] (b) circle (0.105) node [below left] {$V_2$};
\node (c) at (10,0) {};
\fill [fill=black] (c) circle (0.105) node [above] {$V_3$};

\draw [line width=0.25mm, black] (10,0)--(-5,8.7)--(-5,-8.7)--(10,0);
%\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
%\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

%\node (a) at (-5,8.7) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S^{(1)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (a) at (-5,8.7) {};

\node (b) at (-5,-8.7) {};
\fill [fill=blue] (b) circle (0.45);
\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (c) at (10,0) {};
%\node (c) at (10,0) {};
%\fill [fill=blue] (c) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(2)}$}};
\draw [line width=0.5mm, blue, mid arrow] (-5,-8.7) -- (10,0);
\draw[dashed] [line width=0.5mm, blue] [-latex] (-5.1,-8.7) -- (-5.1,8.7);
            
        \end{tikzpicture}
\caption{A search trajectory for \pe{3}{1}. 
Trajectory details can be found in Table~\ref{3gonk1tab}.}
\label{3gonk1fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %2nd fig
    \node (a) at (0,10) {};
    \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
    \node (b) at (-10,0) {};
    \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
    \node (c) at (0,-10) {};
    \fill [fill=black] (c) circle (0.105) node [below left] {$V_3$};
    \node (d) at (10,0) {};
    \fill [fill=black] (d) circle (0.105) node [above right] {$V_4$};
    \draw [line width=0.25mm, black] (10,0)--(0,10)--(-10,0)--(0,-10)--(10,0);
    %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
    %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

    \node at (a) (0,10) {};
    \fill [fill=red] (a) circle (0.45);
    \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (d) at (10,0) {};
    \draw [line width=0.5mm, red, mid arrow] (0,10) -- (10,0);

    \node at (b) (-10,0) {};
    \fill [fill=blue] (b) circle (0.45);
    \node (e) at (3.7,-3.7) {};
    \fill [fill=blue] (e) circle (0.45);
    \node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (c) at (0,-10) {};
    \draw [line width=0.5mm, blue, mid arrow] (-10,0) -- (3.7,-3.7);
    \draw [line width=0.5mm, blue, mid arrow] (3.7,-3.7) -- (0,-10);
    \draw[dashed] [line width=0.5mm, blue] [-latex] (3.7,-3.7) -- (10,0);
        \end{tikzpicture}
\caption{A search trajectory for \pe{4}{1}. 
Trajectory details can be found in Table~\ref{4gonk1tab}.}
\label{4gonk1fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %3rd fig
        \node (a) at (3.1,9.5) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-8.1,5.9) {};
        \fill [fill=black] (b) circle (0.105) node [left] {$V_2$};
        \node (c) at (-8.1,-5.9) {};
        \fill [fill=black] (c) circle (0.105) node [left] {$V_3$};
        \node (d) at (3.1,-9.5) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (10,0) {};
        \fill [fill=black] (e) circle (0.105) node [above right] {$V_5$};

        \draw [line width=0.25mm, black] (10,0)--(3.1,9.5)--(-8.1,5.9)--(-8.1,-5.9)--(3.1,-9.5)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (3.1,9.5) {};
        \fill [fill=red] (a) circle (0.45);
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (e) at (10,0) {};
        \draw [line width=0.5mm, red, mid arrow] (3.1,9.5) -- (10,0);

        \node at (d) (3.1,-9.5) {};
        \fill [fill=blue] (d) circle (0.45);
        \node (f) at (-4.6,-4.8) {};
        \fill [fill=blue] (f) circle (0.45);
        \node at (c) (-8.1,-5.9) {};
        \fill [fill=blue] (c) circle (0.45);
        \node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (b) at (-8.1,5.9) {};
        \draw [line width=0.5mm, blue, mid arrow] (3.1,-9.5) -- (-4.6,-4.8);
        \draw [line width=0.5mm, blue, mid arrow] (-4.6,-4.8) -- (-8.1,-5.9);
        \draw [line width=0.5mm, blue, mid arrow] (-8.1,-5.9) -- (-8.1,5.9);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-4.6,-4.8) -- (10,0);
        \end{tikzpicture}
\caption{A search trajectory for \pe{5}{1}. 
Trajectory details can be found in Table~\ref{5gonk1tab}.}
\label{5gonk1fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %4th fig
\node (a) at (5,8.7) {};
\fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
\node (b) at (-5,8.7) {};
\fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
\node (c) at (-10,0) {};
\fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
\node (d) at (-5,-8.7) {};
\fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
\node (e) at (5,-8.7) {};
\fill [fill=black] (e) circle (0.105) node [below right] {$V_5$};
\node (f) at (10,0) {};
\fill [fill=black] (f) circle (0.105) node [above right] {$V_6$};

\draw [line width=0.25mm, black] (10,0)--(5,8.7)--(-5,8.7)--(-10,0)--(-5,-8.7)--(5,-8.7)--(10,0);
%\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
%\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

\node at (a) (5,8.7) {};
\fill [fill=red] (a) circle (0.45);
\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (10,0) {};
\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (e) at (5,-8.7) {};
\draw [line width=0.5mm, red, mid arrow] (5,8.7) -- (10,0);
\draw [line width=0.5mm, red, mid arrow] (10,0) -- (5,-8.7);

\node at (b) (-5,8.7) {};
\fill [fill=blue] (b) circle (0.45);
\node (g) at (-7,0) {};
\fill [fill=blue] (g) circle (0.45);
\node at (c) (-10,0) {};
\fill [fill=blue] (c) circle (0.45);
\node (h) at (-2.5,-4.3) {};
\fill [fill=blue] (h) circle (0.45);
\node at (d) (-5,-8.7) {};
\fill [fill=blue] (d) circle (0.45);
\draw [line width=0.5mm, blue, mid arrow] (-5,8.7) -- (-7,0);
\draw [line width=0.5mm, blue] (-7,0)  -- (-10,0) node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=0.75] {};
%\draw [line width=0.5mm, blue, mid arrow] (-8.7,0) -- (-10,0);
\draw [line width=0.5mm, blue, mid arrow] (-10,0) -- (-2.5,-4.3);
\draw [line width=0.5mm, blue, mid arrow] (-2.5,-4.3) -- (-5,-8.7);
\draw[dashed] [line width=0.5mm, blue] [-latex] (-7,0) -- (10,0);
\draw[dashed] [line width=0.5mm, blue] [-latex] (-2.5,-4.3) -- (5,-8.7);
        \end{tikzpicture}
\caption{A search trajectory for \pe{6}{1}. 
Trajectory details can be found in Table~\ref{6gonk1tab}.}
\label{6gonk1fig}
    \end{minipage}
\end{figure}



%2nd row



\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %5th fig
\node (a) at (6.2,7.8) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (-2.2,9.7) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-9,4.3) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9,-4.3) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-2.2,-9.7) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (6.2,-7.8) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (10,0) {};
        \fill [fill=black] (g) circle (0.105) node [above right] {$V_7$};

        \draw [line width=0.25mm, black] (10,0)--(6.2,7.8)--(-2.2,9.7)--(-9,4.3)--(-9,-4.3)--(-2.2,-9.7)--(6.2,-7.8)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node (b) at (-2.2,9.7) {};
        \fill [fill=red] (b) circle (0.45);
        \node (c) at (-9,4.3) {};
        \fill [fill=red] (c) circle (0.45);
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (d) at (-9,-4.3) {};
        \draw [line width=0.5mm, red, mid arrow] (-2.2,9.7) -- (-9,4.3);
        \draw [line width=0.5mm, red, mid arrow] (-9,4.3) -- (-9,-4.3);

        \node (a) at (6.2,7.8) {};
        \fill [fill=blue] (a) circle (0.45);
        \node (g) at (10,0) {};
        \fill [fill=blue] (g) circle (0.45);
        \node (h) at (3.3,-5.5) {};
        \fill [fill=blue] (h) circle (0.45);
        \node (f) at (6.2,-7.8) {};
        \fill [fill=blue] (f) circle (0.45);
        \node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (e) at (-2.2,-9.7) {};
        \draw [line width=0.5mm, blue, mid arrow] (6.2,7.8) -- (10,0);
        \draw [line width=0.5mm, blue, mid arrow] (10,0) -- (3.3,-5.5);
        \draw [line width=0.5mm, blue, mid arrow] (3.3,-5.5) -- (6.2,-7.8);
        \draw [line width=0.5mm, blue, mid arrow] (6.2,-7.8) -- (-2.2,-9.7);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (3.3,-5.5) -- (-9,-4.3);
            
        \end{tikzpicture}
\caption{A search trajectory for \pe{7}{1}. 
Trajectory details can be found in Table~\ref{7gonk1tab}.}
\label{7gonk1fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %6th fig
    \node (a) at (7.1,7.1) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (0,10) {};
        \fill [fill=black] (b) circle (0.105) node [above right] {$V_2$};
        \node (c) at (-7.1,7.1) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-10,0) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-7.1,-7.1) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (0, -10) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (7.1,-7.1) {};
        \fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
        \node (h) at (10,0) {};
        \fill [fill=black] (h) circle (0.105) node [above right] {$V_8$};

        \draw [line width=0.25mm, black] (10,0)--(7.1,7.1)--(0,10)--(-7.1,7.1)--(-10,0)--(-7.1,-7.1)--(0, -10)--(7.1,-7.1)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (b) (0,10) {};
        \fill [fill=red] (b) circle (0.45);
        \node at (c) (-7.1,7.1) {};
        \fill [fill=red] (c) circle (0.45);
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (d) at (-10,0) {};
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (e) at (-7.1,-7.1) {};
        \draw [line width=0.5mm, red, mid arrow] (0,10) -- (-7.1,7.1);
        \draw [line width=0.5mm, red, mid arrow] (-7.1,7.1) -- (-10,0);
        \draw [line width=0.5mm, red, mid arrow] (-10,0) -- (-7.1,-7.1);

        \node at (a) (7.1,7.1) {};
        \fill [fill=blue] (a) circle (0.45);
        \node at (h) (10,0) {};
        \fill [fill=blue] (h) circle (0.45);
        \node (i) at (4.2,-4.9) {};
        \fill [fill=blue] (i) circle (0.45);
        \node at (f) (0, -10) {};
        \fill [fill=blue] (f) circle (0.45);
        \node (j) at (0,-7.5) {};
        \fill [fill=blue] (j) circle (0.45);
        \node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (g) at (7.1,-7.1) {};
        \draw [line width=0.5mm, blue, mid arrow] (7.1,7.1) -- (10,0);
        \draw [line width=0.5mm, blue, mid arrow] (10,0) -- (4.2,-4.9);
        \draw [line width=0.5mm, blue, mid arrow] (4.2,-4.9) -- (0, -10);
        \draw [line width=0.5mm, blue] (0, -10)  -- (0,-7.5) node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=0.75] {};
        %\draw [line width=0.5mm, blue, mid arrow] (0, -10) -- (0,-8.9);
        \draw [line width=0.5mm, blue, mid arrow] (0,-7.5) -- (7.1,-7.1);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (4.2,-4.9) -- (-10,0);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (0,-7.5) -- (-7.1,-7.1);
        \end{tikzpicture}
\caption{A search trajectory for \pe{8}{1}. 
Trajectory details can be found in Table~\ref{8gonk1tab}.}
\label{8gonk1fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %7th fig
        \node (a) at (7.7,6.4) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (1.7,9.8) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-5,8.7) {};
        \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
        \node (d) at (-9.4,3.4) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-9.4,-3.4) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (-5,-8.7) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (1.7,-9.8) {};
        \fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
        \node (h) at (7.7,-6.4) {};
        \fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
        \node (i) at (10,0) {};
        \fill [fill=black] (i) circle (0.105) node [above right] {$V_9$};

        \draw [line width=0.25mm, black] (10,0)--(7.7,6.4)--(1.7,9.8)--(-5,8.7)--(-9.4,3.4)--(-9.4,-3.4)--(-5,-8.7)--(1.7,-9.8)--(7.7,-6.4)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (7.7,6.4) {};
        \fill [fill=red] (a) circle (0.45);
        \node at (i) (10,0) {};
        \fill [fill=red] (i) circle (0.45);
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (h) at (7.7,-6.4) {};
        %\node at (h) (7.7,-6.4) {};
        %\fill [fill=red] (h) circle (0.25) node [above right] {\textcolor{red}{$S^{(3)}$}};
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (g) at (1.7,-9.8) {};
        %\node at (g) (1.7,-9.8) {};
        %\fill [fill=red] (g) circle (0.25) node [below left] {\textcolor{red}{$S^{(5)}$}};
        \draw [line width=0.5mm, red, mid arrow] (7.7,6.4) -- (10,0);
        \draw [line width=0.5mm, red, mid arrow] (10,0) -- (7.7,-6.4);
        \draw [line width=0.5mm, red, mid arrow] (7.7,-6.4) -- (1.7,-9.8);

        \node at (b) (1.7,9.8) {};
        \fill [fill=blue] (b) circle (0.45);
        \node at (c) (-5,8.7) {};
        \fill [fill=blue] (c) circle (0.45);
        %\node (j) at (-8.4,2.8) {};
        %\fill [fill=blue] (j) circle (0.25) node [right] {\textcolor{blue}{$Q^{(3)}$}};
        \node (j) at (-7,3.5) {};
        \fill [fill=blue] (j) circle (0.45);
        \node at (d) (-9.4,3.4) {};
        \fill [fill=blue] (d) circle (0.45);
        \node (k) at (-5.8,-0.9) {};
        \fill [fill=blue] (k) circle (0.45);
        \node at (e) (-9.4,-3.4) {};
        \fill [fill=blue] (e) circle (0.45);
        \node at (f) (-5,-8.7) {};
        \fill [fill=blue] (f) circle (0.45);
        \draw [line width=0.5mm, blue, mid arrow] (1.7,9.8) -- (-5,8.7);
        \draw [line width=0.5mm, blue, mid arrow] (-5,8.7) -- (-7,3.5);
        %\draw [line width=0.5mm, blue, mid arrow] (-8.4,2.8) -- (-9.4,3.4);
        \draw [line width=0.5mm, blue] (-7,3.5)  -- (-9.4,3.4) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        \draw [line width=0.5mm, blue, mid arrow] (-9.4,3.4) -- (-5.8,-0.9);
        \draw [line width=0.5mm, blue, mid arrow] (-5.8,-0.9) -- (-9.4,-3.4);
        \draw [line width=0.5mm, blue, mid arrow] (-9.4,-3.4) -- (-5,-8.7);
        %\draw[dashed] [line width=0.5mm, blue] [-latex] (-8.4,2.8) -- (7.7,-6.4);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-7,3.5) -- (7.7,-6.4);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-5.8,-0.9) -- (1.7,-9.8);
        \end{tikzpicture}
    \caption{A search trajectory for \pe{9}{1}. 
Trajectory details can be found in Table~\ref{9gonk1tab}.}
\label{9gonk1fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %8th fig
\node (a) at (8.1,5.9) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (3.1,9.5) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-3.1,9.5) {};
        \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
        \node (d) at (-8.1,5.9) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-10,0) {};
        \fill [fill=black] (e) circle (0.105) node [above left] {$V_5$};
        \node (f) at (-8.1,-5.9) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (-3.1,-9.5) {};
        \fill [fill=black] (g) circle (0.105) node [below] {$V_7$};
        \node (h) at (3.1,-9.5) {};
        \fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
        \node (i) at (8.1,-5.9) {};
        \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
        \node (j) at (10,0) {};
        \fill [fill=black] (j) circle (0.105) node [above right] {$V_{10}$};

        \draw [line width=0.25mm, black] (10,0)--(8.1,5.9)--(3.1,9.5)--(-3.1,9.5)--(-8.1,5.9)--(-10,0)--(-8.1,-5.9)--(-3.1,-9.5)--(3.1,-9.5)--(8.1,-5.9)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (8.1,5.9) {};
        \fill [fill=red] (a) circle (0.45);
        \node at (j) (10,0) {};
        \fill [fill=red] (j) circle (0.45);
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (i) at (8.1,-5.9) {};
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (h) at (3.1,-9.5) {};
        \node at (g) (-3.1,-9.5) {};
        \fill [fill=red] (g) circle (0.45);
        \draw [line width=0.5mm, red, mid arrow] (8.1,5.9) -- (10,0);
        \draw [line width=0.5mm, red, mid arrow] (10,0) -- (8.1,-5.9);
        \draw [line width=0.5mm, red, mid arrow] (8.1,-5.9) -- (3.1,-9.5);
        \draw [line width=0.5mm, red, mid arrow] (3.1,-9.5) -- (-3.1,-9.5);

        \node at (b) (3.1,9.5) {};
        \fill [fill=blue] (b) circle (0.45);
        \node at (c) (-3.1,9.5) {};
        \fill [fill=blue] (c) circle (0.45);
        %\node (k) at (-7.9,5.8) {};
        %\fill [fill=blue] (k) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(3)}$}};
        \node (k) at (-6,4.5) {};
        \fill [fill=blue] (k) circle (0.45);
        \node at (d) (-8.1,5.9) {};
        \fill [fill=blue] (d) circle (0.45);
        \node (l) at (-6.5,0.1) {};
        \fill [fill=blue] (l) circle (0.45);
        \node at (f) (-8.1,-5.9) {};
        \fill [fill=blue] (f) circle (0.45);
        \node at (e) (-10,0) {};
        \fill [fill=blue] (e) circle (0.45);
        \draw [line width=0.5mm, blue, mid arrow] (3.1,9.5) -- (-3.1,9.5);
        %\draw [line width=0.5mm, blue, mid arrow] (-3.1,9.5) -- (-7.9,5.8);
        \draw [line width=0.5mm, blue, mid arrow] (-3.1,9.5) -- (-6,4.5);
        %\draw [line width=0.5mm, blue, mid arrow] (-7.9,5.8) -- (-8.1,5.9);
        \draw [line width=0.5mm, blue] (-6,4.5)  -- (-8.1,5.9) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        \draw [line width=0.5mm, blue, mid arrow] (-8.1,5.9) -- (-6.5,0.1);
        \draw [line width=0.5mm, blue, mid arrow] (-6.5,0.1) -- (-8.1,-5.9);
        \draw [line width=0.5mm, blue, mid arrow] (-8.1,-5.9) -- (-10,0);
        %\draw[dashed] [line width=0.5mm, blue] [-latex] (-7.9,5.8) -- (8.1,-5.9);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-6,4.5) -- (8.1,-5.9);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-6.5,0.1) -- (3.1,-9.5);
        \end{tikzpicture}
\caption{A search trajectory for \pe{10}{1}. 
Trajectory details can be found in Table~\ref{10gonk1tab}.}
\label{10gonk1fig}
    \end{minipage}
\end{figure}



% 3rd Row



\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %9th fig
            \node (a) at (8.4,5.4) {};
            \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
            \node (b) at (4.2,9.1) {};
            \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
            \node (c) at (-1.4,9.9) {};
            \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
            \node (d) at (-6.5,7.6) {};
            \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
            \node (e) at (-9.6,2.8) {};
            \fill [fill=black] (e) circle (0.105) node [above left] {$V_5$};
            \node (f) at (-9.6,-2.8) {};
            \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
            \node (g) at (-6.5,-7.6) {};
            \fill [fill=black] (g) circle (0.105) node [below left] {$V_7$};
            \node (h) at (-1.4,-9.9) {};
            \fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
            \node (i) at (4.2,-9.1) {};
            \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
            \node (j) at (8.4,-5.4) {};
            \fill [fill=black] (j) circle (0.105) node [below right] {$V_{10}$};
            \node (k) at (10,0) {};
            \fill [fill=black] (k) circle (0.105) node [above right] {$V_{11}$};

            \draw [line width=0.25mm, black] (10,0)--(8.4,5.4)--(4.2,9.1)--(-1.4,9.9)--(-6.5,7.6)--(-9.6,2.8)--(-9.6,-2.8)--(-6.5,-7.6)--(-1.4,-9.9)--(4.2,-9.1)--(8.4,-5.4)--(10,0);
            %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
            %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

            \node at (a) (8.4,5.4) {};
            \fill [fill=red] (a) circle (0.45);
            \node at (k) (10,0) {};
            \fill [fill=red] (k) circle (0.45);
            \node at (j) (8.4,-5.4) {};
            \fill [fill=red] (j) circle (0.45);
            \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (i) at (4.2,-9.1) {};
            \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (h) at (-1.4,-9.9) {};
            \draw [line width=0.5mm, red, mid arrow] (8.4,5.4) -- (10,0);
            \draw [line width=0.5mm, red, mid arrow] (10,0) -- (8.4,-5.4);
            \draw [line width=0.5mm, red, mid arrow] (8.4,-5.4) -- (4.2,-9.1);
            \draw [line width=0.5mm, red, mid arrow] (4.2,-9.1) -- (-1.4,-9.9);

            \node at (b) (4.2,9.1) {};
            \fill [fill=blue] (b) circle (0.45);
            \node at (c) (-1.4,9.9) {};
            \fill [fill=blue] (c) circle (0.45);
            \node at (d) (-6.5,7.6) {};
            \fill [fill=blue] (d) circle (0.45);
            \node (l) at (-7,3.5) {};
            \fill [fill=blue] (l) circle (0.45);
            \node at (e) (-9.6,2.8) {};
            \fill [fill=blue] (e) circle (0.45);
            \node (m) at (-7.4,-0.6) {};
            \fill [fill=blue] (m) circle (0.45);
            \node at (f) (-9.6,-2.8) {};
            \fill [fill=blue] (f) circle (0.45);
            \node at (g) (-6.5,-7.6) {};
            \fill [fill=blue] (g) circle (0.45);
            \draw [line width=0.5mm, blue, mid arrow] (4.2,9.1) -- (-1.4,9.9);
            \draw [line width=0.5mm, blue, mid arrow] (-1.4,9.9) -- (-6.5,7.6);
            \draw [line width=0.5mm, blue, mid arrow] (-6.5,7.6) -- (-7,3.5);
            \draw [line width=0.5mm, blue] (-7,3.5)  -- (-9.6,2.8) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
            %\draw [line width=0.5mm, blue, mid arrow] (-8.2,2.2)-- (-9.6,2.8);
            \draw [line width=0.5mm, blue] (-9.6,2.8)-- (-7.4,-0.6) node[currarrow,blue,pos=0.55,xscale=1,sloped,scale=0.75] {};
            %\draw [line width=0.5mm, blue, mid arrow] (-9.6,2.8)-- (-7.4,-0.6);
            %\draw [line width=0.5mm, blue, mid arrow] (-7.4,-0.6)-- (-9.6,-2.8);
            \draw [line width=0.5mm, blue] (-7.4,-0.6)-- (-9.6,-2.8) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
            \draw [line width=0.5mm, blue, mid arrow] (-9.6,-2.8)-- (-6.5,-7.6);
            \draw[dashed] [line width=0.5mm, blue] [-latex] (-7,3.5) -- (4.2,-9.1);
            \draw[dashed] [line width=0.5mm, blue] [-latex] (-7.4,-0.6) -- (-1.4,-9.9);
            
        \end{tikzpicture}
\caption{A search trajectory for \pe{11}{1}. 
Trajectory details can be found in Table~\ref{11gonk1tab}.}
\label{11gonk1fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %10th fig
        \node (a) at (8.7,5) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (5,8.7) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (0,10) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-5,8.7) {};
        \fill [fill=black] (d) circle (0.105) node [above] {$V_4$};
        \node (e) at (-8.7,5) {};
        \fill [fill=black] (e) circle (0.105) node [above left] {$V_5$};
        \node (f) at (-10,0) {};
        \fill [fill=black] (f) circle (0.105) node [above left] {$V_6$};
        \node (g) at (-8.7,-5) {};
        \fill [fill=black] (g) circle (0.105) node [left] {$V_7$};
        \node (h) at (-5,-8.7) {};
        \fill [fill=black] (h) circle (0.105) node [below left] {$V_8$};
        \node (i) at (0,-10) {};
        \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
        \node (j) at (5,-8.7) {};
        \fill [fill=black] (j) circle (0.105) node [below right] {$V_{10}$};
        \node (k) at (8.7,-5) {};
        \fill [fill=black] (k) circle (0.105) node [below right] {$V_{11}$};
        \node (l) at (10,0) {};
        \fill [fill=black] (l) circle (0.105) node [above right] {$V_{12}$};

        \draw [line width=0.25mm, black] (10,0)--(8.7,5)--(5,8.7)--(0,10)--(-5,8.7)--(-8.7,5)--(-10,0)--(-8.7,-5)--(-5,-8.7)--(0,-10)--(5,-8.7)--(8.7,-5)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (8.7,5) {};
        \fill [fill=red] (a) circle (0.45);
        \node at (l) (10,0) {};
        \fill [fill=red] (l) circle (0.45);
        \node at (k) (8.7,-5) {};
        \fill [fill=red] (k) circle (0.45);
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (j) at (5,-8.7) {};
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (j) at (0,-10) {};
        \node at (h) (-5,-8.7) {};
        \fill [fill=red] (h) circle (0.45);
        \draw [line width=0.5mm, red, mid arrow]  (8.7,5) -- (10,0);
        \draw [line width=0.5mm, red, mid arrow] (10,0) -- (8.7,-5);
        \draw [line width=0.5mm, red, mid arrow] (8.7,-5) -- (5,-8.7);
        \draw [line width=0.5mm, red, mid arrow] (5,-8.7) -- (0,-10);
        \draw [line width=0.5mm, red, mid arrow] (0,-10) -- (-5,-8.7);

        \node at (b) (5,8.7) {};
        \fill [fill=blue] (b) circle (0.45);
        \node at (c) (0,10) {};
        \fill [fill=blue] (c) circle (0.45);
        \node at (d) (-5,8.7) {};
        \fill [fill=blue] (d) circle (0.45);
        \node (m) at (-6.5,4.4) {};
        \fill [fill=blue] (m) circle (0.45);
        \node at (e) (-8.7,5) {};
        \fill [fill=blue] (e) circle (0.45);
        \node (n) at (-6.6,1.4) {};
        \fill [fill=blue] (n) circle (0.45);
        \node (o) at (-7.6,-1.7) {};
        \fill [fill=blue] (o) circle (0.45);
        \node at (f) (-10,0) {};
        \fill [fill=blue] (f) circle (0.45);
        \node at (g) (-8.7,-5) {};
        \fill [fill=blue] (g) circle (0.45);
        \draw [line width=0.5mm, blue, mid arrow] (5,8.7) -- (0,10);
        \draw [line width=0.5mm, blue, mid arrow] (0,10) -- (-5,8.7);
        \draw [line width=0.5mm, blue, mid arrow] (-5,8.7) -- (-6.5,4.4);
        \draw [line width=0.5mm, blue] (-6.5,4.4)  -- (-8.7,5) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        %\draw [line width=0.5mm, blue, mid arrow] (-7.9,4.4) -- (-8.7,5);
        %\draw [line width=0.5mm, blue, mid arrow] (-8.7,5) -- (-6.6,1.4);
        \draw [line width=0.5mm, blue] (-8.7,5) -- (-6.6,1.4) node[currarrow,blue,pos=0.55,xscale=1,sloped,scale=0.75] {};
        %\draw [line width=0.5mm, blue, mid arrow] (-6.6,1.4) -- (-7.6,-1.7);
        \draw [line width=0.5mm, blue] (-6.6,1.4) -- (-7.6,-1.7) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        %\draw [line width=0.5mm, blue, mid arrow] (-7.6,-1.7) -- (-10,0);
        \draw [line width=0.5mm, blue] (-7.6,-1.7) -- (-10,0) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        \draw [line width=0.5mm, blue, mid arrow] (-10,0) -- (-8.7,-5);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-6.5,4.4) -- (5,-8.7);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (-6.6,1.4) -- (0,-10);
        \end{tikzpicture}
\caption{A search trajectory for \pe{12}{1}. 
Trajectory details can be found in Table~\ref{12gonk1tab}.}
\label{12gonk1fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %11th fig
        \node (a) at (8.9,4.6) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (5.7,8.2) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (1.2,9.9) {};
        \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
        \node (d) at (-3.5,9.4) {};
        \fill [fill=black] (d) circle (0.105) node [above] {$V_4$};
        \node (e) at (-7.5,6.6) {};
        \fill [fill=black] (e) circle (0.105) node [above] {$V_5$};
        \node (f) at (-9.7,2.4) {};
        \fill [fill=black] (f) circle (0.105) node [above left] {$V_6$};
        \node (g) at (-9.7,-2.4) {};
        \fill [fill=black] (g) circle (0.105) node [below left] {$V_7$};
        \node (h) at (-7.5,-6.6) {};
        \fill [fill=black] (h) circle (0.105) node [below left] {$V_8$};
        \node (i) at (-3.5,-9.4) {};
        \fill [fill=black] (i) circle (0.105) node [below left] {$V_9$};
        \node (j) at (1.2,-9.9) {};
        \fill [fill=black] (j) circle (0.105) node [below] {$V_{10}$};
        \node (k) at (5.7,-8.2) {};
        \fill [fill=black] (k) circle (0.105) node [below right] {$V_{11}$};
        \node (l) at (8.9,-4.6) {};
        \fill [fill=black] (l) circle (0.105) node [below right] {$V_{12}$};
        \node (m) at (10,0) {};
        \fill [fill=black] (m) circle (0.105) node [above right] {$V_{13}$};

        \draw [line width=0.25mm, black] (10,0)--(8.9,4.6)--(5.7,8.2)--(1.2,9.9)--(-3.5,9.4)--(-7.5,6.6)--(-9.7,2.4)--(-9.7,-2.4)--(-7.5,-6.6)--(-3.5,-9.4)--(1.2,-9.9)--(5.7,-8.2)--(8.9,-4.6)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (b) (5.7,8.2) {};
        \fill [fill=red] (b) circle (0.45);
        \node at (c) (1.2,9.9) {};
        \fill [fill=red] (c) circle (0.45);
        \node at (d) (-3.5,9.4) {};
        \fill [fill=red] (d) circle (0.45);
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (e) at (-7.5,6.6) {};
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-9.7,2.4) {};
        \node at (g) (-9.7,-2.4) {};
        \fill [fill=red] (g) circle (0.45);
        \node at (h) (-7.5,-6.6) {};
        \fill [fill=red] (h) circle (0.45);
        \draw [line width=0.5mm, red, mid arrow] (5.7,8.2) -- (1.2,9.9);
        \draw [line width=0.5mm, red, mid arrow] (1.2,9.9) -- (-3.5,9.4);
        \draw [line width=0.5mm, red, mid arrow] (-3.5,9.4) -- (-7.5,6.6);
        \draw [line width=0.5mm, red, mid arrow] (-7.5,6.6) -- (-9.7,2.4);
        \draw [line width=0.5mm, red, mid arrow] (-9.7,2.4) -- (-9.7,-2.4);
        \draw [line width=0.5mm, red, mid arrow] (-9.7,-2.4) -- (-7.5,-6.6);

        \node at (a) (8.9,4.6) {};
        \fill [fill=blue] (a) circle (0.45);
        \node at (m) (10,0) {};
        \fill [fill=blue] (m) circle (0.45);
        \node at (l) (8.9,-4.6) {};
        \fill [fill=blue] (l) circle (0.45);
        %\node (n) at (5.3,-7.8) {};
        %\fill [fill=blue] (n) circle (0.25) node [above] {\textcolor{blue}{$Q^{(4)}$}};
        \node (n) at (6,-6) {};
        \fill [fill=blue] (n) circle (0.45);
        \node at (k) (5.7,-8.2) {};
        \fill [fill=blue] (k) circle (0.45);
        \node (o) at (2.2,-5.8) {};
        \fill [fill=blue] (o) circle (0.45);
        \node (p) at (-2,-7.1) {};
        \fill [fill=blue] (p) circle (0.45);
        \node at (i) (-3.5,-9.4) {};
        \fill [fill=blue] (i) circle (0.45);
        %\node (q) at (-3,-8.5) {};
        %\fill [fill=blue] (q) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(9)}$}};
        \node (q) at (-4.5,-7) {};
        \fill [fill=blue] (q) circle (0.45);
        \node at (j) (1.2,-9.9) {};
        \fill [fill=blue] (j) circle (0.45);
        \draw [line width=0.5mm, blue, mid arrow] (8.9,4.6) -- (10,0);
        \draw [line width=0.5mm, blue, mid arrow] (10,0) -- (8.9,-4.6);
        %\draw [line width=0.5mm, blue, mid arrow] (8.9,-4.6) -- (5.3,-7.8);
        %\draw [line width=0.5mm, blue, mid arrow] (8.9,-4.6) -- (6,-6);
        \draw [line width=0.5mm, blue] (8.9,-4.6) -- (6,-6) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        %\draw [line width=0.5mm, blue, mid arrow] (5.3,-7.8) -- (5.7,-8.2);
        %\draw [line width=0.5mm, blue, mid arrow] (6,-7) -- (5.7,-8.2); CO need better arrow
        \draw [line width=0.5mm, blue] (6,-6)  -- (5.7,-8.2) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        \draw [line width=0.5mm, blue, mid arrow] (5.7,-8.2) -- (2.2,-5.8);
        \draw [line width=0.5mm, blue, mid arrow] (2.2,-5.8) -- (-2,-7.1);
        \draw [line width=0.5mm, blue, mid arrow] (-2,-7.1) -- (-3.5,-9.4);
        %\draw [line width=0.5mm, blue, mid arrow] (-3.5,-9.4) -- (-3,-8.5);
        %\draw [line width=0.5mm, blue, mid arrow] (-3.5,-9.4) -- (-4,-8); Need better arrow
        \draw [line width=0.5mm, blue] (-3.5,-9.4)  -- (-4.5,-7) node[currarrow,blue,pos=0.55,xscale=-1,sloped,scale=0.75] {};
        %\draw [line width=0.5mm, blue, mid arrow] (-3,-8.5) -- (1.2,-9.9);
        \draw [line width=0.5mm, blue, mid arrow] (-4.5,-7) -- (1.2,-9.9);
        %\draw[dashed] [line width=0.5mm, blue] [-latex] (5.3,-7.8) -- (-7.5,6.6);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (6,-6) -- (-7.5,6.6);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (2.2,-5.8) -- (-9.7,2.4);
        \end{tikzpicture}
    \caption{A search trajectory for \pe{13}{1}. 
Trajectory details can be found in Table~\ref{13gonk1tab}.}
\label{13gonk1fig}
    \end{minipage}
\end{figure}


==> UpperBoundsFigs/k2servants/10gonk2fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (8.1,5.9) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (3.1,9.5) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-3.1,9.5) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-8.1,5.9) {};
        \fill [fill=black] (d) circle (0.105) node [above] {$V_4$};
        \node (e) at (-10,0) {};
        \fill [fill=black] (e) circle (0.105) node [left] {$V_5$};
        \node (f) at (-8.1,-5.9) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (-3.1,-9.5) {};
        \fill [fill=black] (g) circle (0.105) node [below left] {$V_7$};
        \node (h) at (3.1,-9.5) {};
        \fill [fill=black] (h) circle (0.105) node [below left] {$V_8$};
        \node (i) at (8.1,-5.9) {};
        \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
        \node (j) at (10,0) {};
        \fill [fill=black] (j) circle (0.105) node [above right] {$V_{10}$};

        \draw [line width=0.25mm, black] (10,0)--(8.1,5.9)--(3.1,9.5)--(-3.1,9.5)--(-8.1,5.9)--(-10,0)--(-8.1,-5.9)--(-3.1,-9.5)--(3.1,-9.5)--(8.1,-5.9)--(10,0);

\node (a) at (-10,0) {};
\fill [fill=red] (a) circle (0.25) node [right] {\textcolor{red}{$S_1^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-8.1,5.9) {};
 \node[left] at (f.south east) {\textcolor{red}{$S_1^{(5)}$}};

%\node (a) at (-8.1,5.9) {};
%\fill [fill=red] (a) circle (0.25) node [above] {\textcolor{red}{$S_1^{(5)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-3.1,9.5) {};
 \node[above right] at (f.south east) {\textcolor{red}{$S_1^{(8)}$}};

%\node (a) at (-3.1,9.5) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_1^{(8)}$}};

\draw [line width=0.5mm, red, mid arrow] (-10,0)  -- (-8.1,5.9);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (-8.1,5.9) -- (-3.1,9.5);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-8.1,-5.9) {};
\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_2^{(3)}$}};

\node (a) at (-3.1,-9.5) {};
\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_2^{(5)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (3.1,-9.5) {};
 \node[below right] at (f.south east) {\textcolor{red}{$S_2^{(8)}$}};

%\node (a) at (3.1,-9.5) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(8)}$}};

\draw [line width=0.5mm, red, mid arrow] (-8.1,-5.9)  -- (-3.1,-9.5);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (-3.1,-9.5) -- (3.1,-9.5);% node[currarrow,red,pos=0.7,xscale=1,sloped,scale=1.25] {};

\node (a) at (8.1,-5.9) {};
\fill [fill=blue] (a) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(3)}$}};

\node (a) at (8.7,0.28) {};
\fill [fill=blue] (a) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(5)}$}};

\node (a) at (10,0) {};
\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(6)}$}};

\node (a) at (5.5,1.95) {};%actually 1.8
\fill [fill=blue] (a) circle (0.25) node [right] {};

\node (a) at (6.9,2.3) {\textcolor{blue}{$Q^{(8)}$}};

\node (a) at (8.1,5.9) {};
\fill [fill=blue] (a) circle (0.25) node [right] {\textcolor{blue}{$Q^{(9)}$}};

\node (a) at (3.1,9.5) {};
\fill [fill=blue] (a) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(10)}$}};

\draw [line width=0.5mm, blue, mid arrow] (8.1,-5.9) -- (8.7,0.3);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue] (8.7,0.2)  -- (10,-0.1) node[currarrow,blue,pos=0.5,xscale=1.25,sloped,scale=0.7] {};

\draw [line width=0.5mm, blue, mid arrow] (10,0.13)  -- (5.5,1.93);% node[currarrow,blue,pos=0.6,xscale=-1,sloped,scale=1.05] {};

\draw [line width=0.5mm, blue, mid arrow] (5.5,1.8)  -- (8.1,5.9);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, blue, mid arrow] (8.1,5.9) -- (3.1,9.5);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (8.7,0.3) -- (-8.1,5.9);

\draw[dashed] [line width=0.5mm, blue] [-latex] (5.5,1.85) -- (-3.1,9.5);

\draw[dashed] [line width=0.5mm, blue] [-latex] (5.5,1.85) -- (3.1,-9.5);
      
    \end{tikzpicture}
\caption{A search trajectory for \pe{10}{2}. 
Trajectory details can be found in Table~\ref{10gonk2tab}.}
\label{10gonk2fig}
\end{figure}

==> UpperBoundsFigs/k2servants/11gonk2fig.tex <==
\begin{figure}[h!]
        \centering
        \begin{tikzpicture}[scale=0.4]
           \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (8.4,5.4) {};
            \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
            \node (b) at (4.2,9.1) {};
            \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
            \node (c) at (-1.4,9.9) {};
            \fill [fill=black] (c) circle (0.105) node [above right] {$V_3$};
            \node (d) at (-6.5,7.6) {};
            \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
            \node (e) at (-9.6,2.8) {};
            \fill [fill=black] (e) circle (0.105) node [above left] {$V_5$};
            \node (f) at (-9.6,-2.8) {};
            \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
            \node (g) at (-6.5,-7.6) {};
            \fill [fill=black] (g) circle (0.105) node [left] {$V_7$};
            \node (h) at (-1.4,-9.9) {};
            \fill [fill=black] (h) circle (0.105) node [below left] {$V_8$};
            \node (i) at (4.2,-9.1) {};
            \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
            \node (j) at (8.4,-5.4) {};
            \fill [fill=black] (j) circle (0.105) node [below right] {$V_{10}$};
            \node (k) at (10,0) {};
            \fill [fill=black] (k) circle (0.105) node [above right] {$V_{11}$};

            \draw [line width=0.25mm, black] (10,0)--(8.4,5.4)--(4.2,9.1)--(-1.4,9.9)--(-6.5,7.6)--(-9.6,2.8)--(-9.6,-2.8)--(-6.5,-7.6)--(-1.4,-9.9)--(4.2,-9.1)--(8.4,-5.4)--(10,0);

\node (d) at (-9.59,2.82) {};
\fill [fill=red] (d) circle (0.25) node [right] {\textcolor{red}{$S_1^{(3)}$}};

\node (c) at (-6.55,7.56) {};
\fill [fill=red] (c) circle (0.25) node [below right] {\textcolor{red}{$S_1^{(5)}$}};    
\node (b) at (-1.42,9.9) {};
\fill [fill=red] (b) circle (0.25) node [above left] {\textcolor{red}{$S_1^{(8)}$}};   

\draw [line width=0.5mm, red, mid arrow] (-9.59,2.82) -- (-6.55,7.56);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};
\draw [line width=0.5mm, red, mid arrow] (-6.55,7.56) -- (-1.42,9.9);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (d) at (-9.59,-2.82) {};
\fill [fill=red] (d) circle (0.25) node [right] {\textcolor{red}{$S_2^{(3)}$}};

\node (c) at (-6.55,-7.56) {};
\fill [fill=red] (c) circle (0.25) node [below] {\textcolor{red}{$S_2^{(5)}$}};    
\node (b) at (-1.42,-9.9) {};
\fill [fill=red] (b) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(8)}$}}; 

 \node (b) at (4.15,-9.1) {};
\fill [fill=red] (b) circle (0.25) node [above] {\textcolor{red}{$S_2^{(10)}$}};  

\draw [line width=0.5mm, red, mid arrow] (-9.59,-2.82) -- (-6.55,-7.56);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};
\draw [line width=0.5mm, red, mid arrow] (-6.55,-7.56) -- (-1.42,-9.9);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};
\draw [line width=0.5mm, red, mid arrow] (-1.42,-9.9) -- (4.15,-9.1);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (d) at (4.15,9.1) {};
\fill [fill=blue] (d) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(3)}$}};

\node (d) at (7.5,4.5) {};
\fill [fill=blue] (d) circle (0.25) node [left] {\textcolor{blue}{$Q^{(5)}$}};

\node (d) at (8.41,5.41) {};
\fill [fill=blue] (d) circle (0.25) node [right] {\textcolor{blue}{$Q^{(6)}$}};

\node (d) at (7.9,0.2) {};
\fill [fill=blue] (d) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(8)}$}};

\node (d) at (8.41,-5.41)  {};
\fill [fill=blue] (d) circle (0.25) node [left] {\textcolor{blue}{$Q^{(10)}$}};

\node (d) at (10,0)  {};
\fill [fill=blue] (d) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(11)}$}};

\draw [line width=0.5mm, blue, mid arrow] (4.15,9.1) -- (7.5,4.5);% node[currarrow,blue,pos=0.6,xscale=1,sloped,scale=1.25] {};
\draw [line width=0.5mm, blue] (7.5,4.5) -- (8.41,5.41) node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=0.75] {};
\draw [line width=0.5mm, blue, mid arrow] (8.41,5.41) -- (7.9,0.2);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};
\draw [line width=0.5mm, blue, mid arrow] (7.9,0.2) -- (8.41,-5.41);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};
\draw [line width=0.5mm, blue, mid arrow] (8.41,-5.41) -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (7.5,4.5) -- (-6.5,-7.6);

\draw[dashed] [line width=0.5mm, blue] [-latex] (7.9,0.2) -- (-1.4,-9.9);
         
%\draw[dashed] [line width=0.5mm, blue] [-latex] (7.9,0) -- (-1.4,9.9);  
        
        \end{tikzpicture}
\caption{A search trajectory for \pe{11}{2}. 
Trajectory details can be found in Table~\ref{11gonk2tab}.
Point $Q^{(2)}$ has been adjusted for the sake of exposition. 
Also, the Queen waits at $V_{10}$ until $S_2$ reaches $V_9$. Note that $Q^{(8)}$ is slightly above the $x$-axis, and hence the evacuation times for $V_3$ and $V_8$ are not equal.
}
\label{11gonk2fig}
\end{figure}






==> UpperBoundsFigs/k2servants/3gonk2fig.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.4]
\tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
\node (a) at (-5,8.7) {};
\fill [fill=black] (a) circle (0.105) node [above left] {$V_1$};
\node (b) at (-5,-8.7) {};
\fill [fill=black] (b) circle (0.105) node [below left] {$V_2$};
\node (c) at (10,0) {};
\fill [fill=black] (c) circle (0.105) node [above] {$V_3$};

\draw [line width=0.25mm, black] (10,0)--(-5,8.7)--(-5,-8.7)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-5,8.7) {};
 \node[above right] at (f.south east) {\textcolor{red}{$S_1^{(2)}$}};

%\node (a) at (-5,8.7) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_1^{(2)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-5,-8.7) {};
 \node[below right] at (f.south east) {\textcolor{red}{$S_2^{(2)}$}};

%\node (a) at (-5,-8.7) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(2)}$}};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(2)}$}};

\node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (f) at (10,0) {};
 \node[below] at (f.south east) {\textcolor{blue}{$Q^{(3)}$}};

%\node (a) at (10,0) {};
%\fill [fill=blue] (a) circle (0.25) node [below] {\textcolor{blue}{$Q^{(3)}$}};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (10,0) ;%node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {}; %node[midway, below] {\textcolor{blue}{$1$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,8.7);
\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,-8.7);

\end{tikzpicture}
\caption{A search trajectory for \pe{3}{2}. 
Trajectory details can be found in Table~\ref{3gonk2tab}.}
\label{3gonk2fig}
\end{figure}

==> UpperBoundsFigs/k2servants/4gonk2fig.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.4]
\tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (0,10) {};
    \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
    \node (b) at (-10,0) {};
    \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
    \node (c) at (0,-10) {};
    \fill [fill=black] (c) circle (0.105) node [below left] {$V_3$};
    \node (d) at (10,0) {};
    \fill [fill=black] (d) circle (0.105) node [above right] {$V_4$};
    \draw [line width=0.25mm, black] (10,0)--(0,10)--(-10,0)--(0,-10)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (0,10) {};
 \node[above left] at (f.south east) {\textcolor{red}{$S_1^{(2)}$}};

%\node (a) at (0,10) {};
%\fill [fill=red] (a) circle (0.25) node [above left] {\textcolor{red}{$S_1^{(2)}$}};

\node (a) at (-10,0) {};
\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_2^{(2)}$}};

\node (a) at (0,-7.07) {};
\fill [fill=blue] (a) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(2)}$}};

\node (a) at (0,-10) {};
\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(3)}$}};

\node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (f) at (10,0) {};
 \node[below right] at (f.south east) {\textcolor{blue}{$Q^{(4)}$}};

%\node (a) at (10,0) {};
%\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(4)}$}};

\draw [line width=0.5mm, blue, mid arrow] (0,-7.07) -- (0,-10);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue, mid arrow] (0,-10) -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,-7.07) -- (0,10);
\end{tikzpicture}
\caption{A search trajectory for \pe{4}{2}. 
Trajectory details can be found in Table~\ref{4gonk2tab}.}
\label{4gonk2fig}
\end{figure}

==> UpperBoundsFigs/k2servants/5gonk2fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
       \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
        \node (a) at (3.1,9.5) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-8.1,5.9) {};
        \fill [fill=black] (b) circle (0.105) node [left] {$V_2$};
        \node (c) at (-8.1,-5.9) {};
        \fill [fill=black] (c) circle (0.105) node [left] {$V_3$};
        \node (d) at (3.1,-9.5) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (10,0) {};
        \fill [fill=black] (e) circle (0.105) node [above right] {$V_5$};

        \draw [line width=0.25mm, black] (10,0)--(3.1,9.5)--(-8.1,5.9)--(-8.1,-5.9)--(3.1,-9.5)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (3.1,9.5) {};
 \node[above left] at (f.south east) {\textcolor{red}{$S_1^{(3)}$}};

%\node (a) at (3.1,9.5) {};
%\fill [fill=red] (a) circle (0.25) node [above left] {\textcolor{red}{$S_1^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (10,0) {};
 \node[right] at (f.south east) {\textcolor{red}{$S_1^{(4)}$}};

%\node (a) at (10,0) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_1^{(4)}$}};

\draw [line width=0.5mm, red, mid arrow] (3.1,9.5)  -- (10,0);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-8.1,5.9) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(3)}$}};

\node (a) at (-8.1,-5.9) {};
\fill [fill=blue] (a) circle (0.25) node [below] {\textcolor{blue}{$Q^{(3)}$}};

\node (a) at (3.1,-2.25) {};
\fill [fill=blue] (a) circle (0.25) node [above] {\textcolor{blue}{$Q^{(4)}$}};

\node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (f) at (3.1,-9.5) {};
 \node[below right] at (f.south east) {\textcolor{blue}{$Q^{(5)}$}};

%\node (a) at (3.1,-9.5) {};
%\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(5)}$}};

\draw [line width=0.5mm, blue, mid arrow] (-8.1,-5.9) -- (3.1,-2.25);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue, mid arrow] (3.1,-2.25)  -- (3.1,-9.5);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (-8.1,-5.9) -- (3.1,9.5);

\draw[dashed] [line width=0.5mm, blue] [-latex] (3.1,-2.25) -- (10,0);

    \end{tikzpicture}
\caption{A search trajectory for \pe{5}{2}. 
Trajectory details can be found in Table~\ref{5gonk2tab}.}
\label{5gonk2fig}
\end{figure}

==> UpperBoundsFigs/k2servants/6gonk2fig.tex <==
\begin{figure}[h!]
\centering
\centering
\begin{tikzpicture}[scale=0.4]
\tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
\node (a) at (5,8.7) {};
\fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
\node (b) at (-5,8.7) {};
\fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
\node (c) at (-10,0) {};
\fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
\node (d) at (-5,-8.7) {};
\fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
\node (e) at (5,-8.7) {};
\fill [fill=black] (e) circle (0.105) node [below right] {$V_5$};
\node (f) at (10,0) {};
\fill [fill=black] (f) circle (0.105) node [above right] {$V_6$};

\draw [line width=0.25mm, black] (10,0)--(5,8.7)--(-5,8.7)--(-10,0)--(-5,-8.7)--(5,-8.7)--(10,0);

\node (a) at (5,8.7) {};
\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_1^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-5,8.7) {};
 \node[above right] at (f.south east) {\textcolor{red}{$S_1^{(5)}$}};

%\node (a) at (-5,8.7) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_1^{(5)}$}};

\draw [line width=0.5mm, red, mid arrow] (5,8.7)  -- (-5,8.7);% node[currarrow,red,pos=0.6,xscale=-1,sloped,scale=1.25] {};

\node (a) at (-10,0) {};
\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_2^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-5,-8.7) {};
 \node[below right] at (f.south east) {\textcolor{red}{$S_2^{(5)}$}};

%\node (a) at (-5,-8.7) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(5)}$}};

\draw [line width=0.5mm, red, mid arrow] (-10,0)  -- (-5,-8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (5,-8.7) {};
\fill [fill=blue] (a) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(3)}$}};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(5)}$}};

\node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (f) at (10,0) {};
 \node[below right] at (f.south east) {\textcolor{blue}{$Q^{(6)}$}};

%\node (a) at (10,0) {};
%\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(6)}$}};

\draw [line width=0.5mm, blue, mid arrow] (5,-8.7) -- (0,0);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue, mid arrow] (0,0)  -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,8.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,-8.7);
\end{tikzpicture}
\caption{A search trajectory for \pe{6}{2}. 
Trajectory details can be found in Table~\ref{6gonk2tab}.}
\label{6gonk2fig}
\end{figure}

==> UpperBoundsFigs/k2servants/7gonk2fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
        \node (a) at (6.2,7.8) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (-2.2,9.7) {};
        \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
        \node (c) at (-9,4.3) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9,-4.3) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (-2.2,-9.7) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (6.2,-7.8) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (10,0) {};
        \fill [fill=black] (g) circle (0.105) node [above right] {$V_7$};

        \draw [line width=0.25mm, black] (10,0)--(6.2,7.8)--(-2.2,9.7)--(-9,4.3)--(-9,-4.3)--(-2.2,-9.7)--(6.2,-7.8)--(10,0);

\node (a) at (-9,4.3) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-2.2,9.7) {};
 \node[above right] at (f.south east) {\textcolor{red}{$S_2^{(5)}$}};
 
%\node (a) at (-2.2,9.7) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_2^{(5)}$}};

\draw [line width=0.5mm, red, mid arrow] (-9,4.3)  -- (-2.2,9.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-9,-4.3) {};
\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_1^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-2.2,-9.7) {};
 \node[below right] at (f.south east) {\textcolor{red}{$S_1^{(5)}$}};
 
%\node (a) at (-2.2,-9.7) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_1^{(5)}$}};

\draw [line width=0.5mm, red, mid arrow] (-9,-4.3)  -- (-2.2,-9.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (6.2,-7.8) {};
\fill [fill=blue] (a) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(3)}$}};

\node (a) at (5.9,0) {};
\fill [fill=blue] (a) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(5)}$}};

\node (a) at (10,0) {};
\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(6)}$}};

\node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (f) at (6.2,7.8) {};
 \node[right] at (f.south east) {\textcolor{blue}{$Q^{(7)}$}};

%\node (a) at (6.2,7.8) {};
%\fill [fill=blue] (a) circle (0.25) node [right] {\textcolor{blue}{$Q^{(7)}$}};

\draw [line width=0.5mm, blue, mid arrow] (6.2,-7.8) -- (5.9,0);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue, mid arrow] (5.9,0)  -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, blue, mid arrow] (10,0)  -- (6.2,7.8);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (5.9,0) -- (-2.2,9.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (5.9,0) -- (-2.2,-9.7);

        \end{tikzpicture}
\caption{A search trajectory for \pe{7}{2}. 
Trajectory details can be found in Table~\ref{7gonk2tab}.}
\label{7gonk2fig}
\end{figure}

==> UpperBoundsFigs/k2servants/8gonk2fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (7.1,7.1) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (0,10) {};
        \fill [fill=black] (b) circle (0.105) node [above right] {$V_2$};
        \node (c) at (-7.1,7.1) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-10,0) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-7.1,-7.1) {};
        \fill [fill=black] (e) circle (0.105) node [left] {$V_5$};
        \node (f) at (0, -10) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (7.1,-7.1) {};
        \fill [fill=black] (g) circle (0.105) node [right] {$V_7$};
        \node (h) at (10,0) {};
        \fill [fill=black] (h) circle (0.105) node [above right] {$V_8$};

        \draw [line width=0.25mm, black] (10,0)--(7.1,7.1)--(0,10)--(-7.1,7.1)--(-10,0)--(-7.1,-7.1)--(0, -10)--(7.1,-7.1)--(10,0);

\node (a) at (7.1,7.1) {};
\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_1^{(3)}$}};

\node (a) at (10,0) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_1^{(5)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (7.1,-7.1) {};
 \node[below] at (f.south east) {\textcolor{red}{$S_1^{(7)}$}};
 
%\node (a) at (7.1,-7.1) {};
%\fill [fill=red] (a) circle (0.25) node [below] {\textcolor{red}{$S_1^{(7)}$}};

\draw [line width=0.5mm, red, mid arrow] (7.1,7.1)  -- (10,0);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (10,0) -- (7.1,-7.1);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (-7.1,7.1) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(3)}$}};

\node (a) at (-10,0) {};
\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_2^{(5)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-7.1,-7.1) {};
 \node[below] at (f.south east) {\textcolor{red}{$S_2^{(7)}$}};

%\node (a) at (-7.1,-7.1) {};
%\fill [fill=red] (a) circle (0.25) node [below] {\textcolor{red}{$S_2^{(7)}$}};

\draw [line width=0.5mm, red, mid arrow] (-7.1,7.1)  -- (-10,0);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (-10,0) -- (-7.1,-7.1);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (0,10) {};
\fill [fill=blue] (a) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(3)}$}};

\node (a) at (0,2.35) {};
\fill [fill=blue] (a) circle (0.25) node [right] {\textcolor{blue}{$Q^{(5)}$}};

\node (a) at (0,-5.31) {};
\fill [fill=blue] (a) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(7)}$}};

\node (a) at (0,-10) {};
\fill [fill=blue] (a) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(8)}$}};


\draw [line width=0.5mm, blue, mid arrow] (0,10) -- (0,2.35);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue, mid arrow] (0,2.35)  -- (0,-5.31);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, blue, mid arrow] (0,-5.31)  -- (0,-10);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,-5.31) -- (7.1,-7.1);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,-5.31) -- (-7.1,-7.1);

    \end{tikzpicture}
\caption{A search trajectory for \pe{8}{2}. 
Trajectory details can be found in Table~\ref{8gonk2tab}.}
\label{8gonk2fig}
\end{figure}

==> UpperBoundsFigs/k2servants/9gonk2fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (7.7,6.4) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (1.7,9.8) {};
        \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
        \node (c) at (-5,8.7) {};
        \fill [fill=black] (c) circle (0.105) node [above right] {$V_3$};
        \node (d) at (-9.4,3.4) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-9.4,-3.4) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (-5,-8.7) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (1.7,-9.8) {};
        \fill [fill=black] (g) circle (0.105) node [below left] {$V_7$};
        \node (h) at (7.7,-6.4) {};
        \fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
        \node (i) at (10,0) {};
        \fill [fill=black] (i) circle (0.105) node [above right] {$V_9$};

        \draw [line width=0.25mm, black] (10,0)--(7.7,6.4)--(1.7,9.8)--(-5,8.7)--(-9.4,3.4)--(-9.4,-3.4)--(-5,-8.7)--(1.7,-9.8)--(7.7,-6.4)--(10,0);

\node (a) at (-9.4,3.4) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_1^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-5,8.7) {};
 \node[above left] at (f.south east) {\textcolor{red}{$S_1^{(5)}$}};

%\node (a) at (-5,8.7) {};
%\fill [fill=red] (a) circle (0.25) node [above left] {\textcolor{red}{$S_1^{(5)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (1.7,9.8) {};
 \node[above right] at (f.south east) {\textcolor{red}{$S_1^{(8)}$}};

%\node (a) at (1.7,9.8) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_1^{(8)}$}};

\draw [line width=0.5mm, red, mid arrow] (-9.4,3.4)  -- (-5,8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (-5,8.7) -- (1.7,9.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-9.4,-3.4) {};
\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_2^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-5,-8.7) {};
 \node[below right] at (f.south east) {\textcolor{red}{$S_2^{(5)}$}};

%\node (a) at (-5,-8.7) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(5)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (1.7,-9.8) {};
 \node[below right] at (f.south east) {\textcolor{red}{$S_2^{(8)}$}};

%\node (a) at (1.7,-9.8) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(8)}$}};

\draw [line width=0.5mm, red, mid arrow] (-9.4,-3.4)  -- (-5,-8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (-5,-8.7) -- (1.7,-9.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (7.7,-6.4) {};
\fill [fill=blue] (a) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(3)}$}};

\node (a) at (8.2,0) {};
\fill [fill=blue] (a) circle (0.3) node [above] {\textcolor{blue}{$Q^{(5)}$}};

\node (a) at (10,0) {};
\fill [fill=blue] (a) circle (0.3) node [below right] {\textcolor{blue}{$Q^{(6)}$}};

\node (a) at (3.7,0) {};
\fill [fill=blue] (a) circle (0.3) node [below left] {\textcolor{blue}{$Q^{(8)}$}};

\node (a) at (7.7,6.4) {};
\fill [fill=blue] (a) circle (0.25) node [right] {\textcolor{blue}{$Q^{(9)}$}};

\draw [line width=0.5mm, blue, mid arrow] (7.7,-6.4) -- (8.2,0.1);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.05] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue] (8.2,0.2)  -- (10,0.2) node[currarrow,blue,pos=0.55,xscale=1,sloped,scale=0.75] {};

\draw [line width=0.5mm, blue, mid arrow] (10,-0.2)  -- (3.7,-0.2);% node[currarrow,blue,pos=0.6,xscale=-1,sloped,scale=1.05] {};

\draw [line width=0.5mm, blue, mid arrow] (3.7,0)  -- (7.7,6.4);% node[currarrow,blue,pos=0.6,xscale=1,sloped,scale=1.05] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (8.2,0) -- (-5,8.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (8.2,0) -- (-5,-8.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (3.7,0) -- (1.7,9.8);

\draw[dashed] [line width=0.5mm, blue] [-latex] (3.7,0) -- (1.7,-9.8);

    \end{tikzpicture}
    \caption{A search trajectory for \pe{9}{2}. 
Trajectory details can be found in Table~\ref{9gonk2tab}.
The position of $Q^{(2)}$ has been slightly adjusted for the sake of the exposition.}
\label{9gonk2fig}
\end{figure}

==> UpperBoundsFigs/k2servants/ALLgonk2fig.tex <==

%1st Row

\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %1st fig
\node (a) at (-5,8.7) {};
\fill [fill=black] (a) circle (0.105) node [above left] {$V_1$};
\node (b) at (-5,-8.7) {};
\fill [fill=black] (b) circle (0.105) node [below left] {$V_2$};
\node (c) at (10,0) {};
\fill [fill=black] (c) circle (0.105) node [right] {$V_3$};

\draw [line width=0.25mm, black] (10,0)--(-5,8.7)--(-5,-8.7)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,8.7) {};
 \node[above right] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,-8.7) {};
 \node[below right] at (f.south east) {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (10,0) {};
 \node[below] at (f.south east) {};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (10,0) ;

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,8.7);
\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,-8.7);
        \end{tikzpicture}
\caption{A search trajectory for \pe{3}{2}. 
Trajectory details can be found in Table~\ref{3gonk2tab}.}
\label{3gonk2fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %2nd fig
   \node (a) at (0,10) {};
    \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
    \node (b) at (-10,0) {};
    \fill [fill=black] (b) circle (0.105) node [left] {$V_2$};
    \node (c) at (0,-10) {};
    \fill [fill=black] (c) circle (0.105) node [below] {$V_3$};
    \node (d) at (10,0) {};
    \fill [fill=black] (d) circle (0.105) node [right] {$V_4$};
    \draw [line width=0.25mm, black] (10,0)--(0,10)--(-10,0)--(0,-10)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (0,10) {};
 \node[above left] at (f.south east) {};

\node (a) at (-10,0) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node (a) at (0,-7.07) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node (a) at (0,-10) {};
\fill [fill=blue] (a) circle (0.45) node [below right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (10,0) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, blue] (0,-7.07) -- (0,-10);
\draw [line width=0.5mm, blue, mid arrow] (0,-10) -- (10,0);
\draw[dashed] [line width=0.5mm, blue] [-latex] (0,-7.07) -- (0,10);

        \end{tikzpicture}
\caption{A search trajectory for \pe{4}{2}. 
Trajectory details can be found in Table~\ref{4gonk2tab}.}
\label{4gonk2fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %3rd fig
        \node (a) at (3.1,9.5) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-8.1,5.9) {};
        \fill [fill=black] (b) circle (0.105) node [left] {$V_2$};
        \node (c) at (-8.1,-5.9) {};
        \fill [fill=black] (c) circle (0.105) node [left] {$V_3$};
        \node (d) at (3.1,-9.5) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (10,0) {};
        \fill [fill=black] (e) circle (0.105) node [right] {$V_5$};

        \draw [line width=0.25mm, black] (10,0)--(3.1,9.5)--(-8.1,5.9)--(-8.1,-5.9)--(3.1,-9.5)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (3.1,9.5) {};
 \node[above left] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (10,0) {};
 \node[right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (3.1,9.5)  -- (10,0);
\node (a) at (-8.1,5.9) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node (a) at (-8.1,-5.9) {};
\fill [fill=blue] (a) circle (0.45) node [below] {};

\node (a) at (3.1,-2.25) {};
\fill [fill=blue] (a) circle (0.45) node [above] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (3.1,-9.5) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, blue, mid arrow] (-8.1,-5.9) -- (3.1,-2.25);

\draw [line width=0.5mm, blue, mid arrow] (3.1,-2.25)  -- (3.1,-9.5);
\draw[dashed] [line width=0.5mm, blue] [-latex] (-8.1,-5.9) -- (3.1,9.5);

\draw[dashed] [line width=0.5mm, blue] [-latex] (3.1,-2.25) -- (10,0);

        \end{tikzpicture}
\caption{A search trajectory for \pe{5}{2}. 
Trajectory details can be found in Table~\ref{5gonk2tab}.}
\label{5gonk2fig}
    \end{minipage}
   \end{figure}



%2nd row



\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %4th fig
\node (a) at (5,8.7) {};
\fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
\node (b) at (-5,8.7) {};
\fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
\node (c) at (-10,0) {};
\fill [fill=black] (c) circle (0.105) node [left] {$V_3$};
\node (d) at (-5,-8.7) {};
\fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
\node (e) at (5,-8.7) {};
\fill [fill=black] (e) circle (0.105) node [below right] {$V_5$};
\node (f) at (10,0) {};
\fill [fill=black] (f) circle (0.105) node [right] {$V_6$};

\draw [line width=0.25mm, black] (10,0)--(5,8.7)--(-5,8.7)--(-10,0)--(-5,-8.7)--(5,-8.7)--(10,0);

\node (a) at (5,8.7) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,8.7) {};
 \node[above right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (5,8.7)  -- (-5,8.7);
\node (a) at (-10,0) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,-8.7) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-10,0)  -- (-5,-8.7);
\node (a) at (5,-8.7) {};
\fill [fill=blue] (a) circle (0.45) node [below left] {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (10,0) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, blue, mid arrow] (5,-8.7) -- (0,0);

\draw [line width=0.5mm, blue, mid arrow] (0,0)  -- (10,0);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,8.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,-8.7);
        \end{tikzpicture}
\caption{A search trajectory for \pe{6}{2}. 
Trajectory details can be found in Table~\ref{6gonk2tab}.}
\label{6gonk2fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %5th fig
\node (a) at (6.2,7.8) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-2.2,9.7) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-9,4.3) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9,-4.3) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (-2.2,-9.7) {};
        \fill [fill=black] (e) circle (0.105) node [below] {$V_5$};
        \node (f) at (6.2,-7.8) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (10,0) {};
        \fill [fill=black] (g) circle (0.105) node [right] {$V_7$};

        \draw [line width=0.25mm, black] (10,0)--(6.2,7.8)--(-2.2,9.7)--(-9,4.3)--(-9,-4.3)--(-2.2,-9.7)--(6.2,-7.8)--(10,0);

\node (a) at (-9,4.3) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-2.2,9.7) {};
 \node[above right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-9,4.3)  -- (-2.2,9.7);
\node (a) at (-9,-4.3) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-2.2,-9.7) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-9,-4.3)  -- (-2.2,-9.7);
\node (a) at (6.2,-7.8) {};
\fill [fill=blue] (a) circle (0.45) node [above left] {};

\node (a) at (5.9,0) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node (a) at (10,0) {};
\fill [fill=blue] (a) circle (0.45) node [below right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (6.2,7.8) {};
 \node[right] at (f.south east) {};

\draw [line width=0.5mm, blue, mid arrow] (6.2,-7.8) -- (5.9,0);

\draw [line width=0.5mm, blue, mid arrow] (5.9,0)  -- (10,0);
\draw [line width=0.5mm, blue, mid arrow] (10,0)  -- (6.2,7.8);
\draw[dashed] [line width=0.5mm, blue] [-latex] (5.9,0) -- (-2.2,9.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (5.9,0) -- (-2.2, -9.7);
       \end{tikzpicture}
\caption{A search trajectory for \pe{7}{2}. 
Trajectory details can be found in Table~\ref{7gonk2tab}.}
\label{7gonk2fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %6th fig
   \node (a) at (7.1,7.1) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (0,10) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-7.1,7.1) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-10,0) {};
        \fill [fill=black] (d) circle (0.105) node [left] {$V_4$};
        \node (e) at (-7.1,-7.1) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (0, -10) {};
        \fill [fill=black] (f) circle (0.105) node [below] {$V_6$};
        \node (g) at (7.1,-7.1) {};
        \fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
        \node (h) at (10,0) {};
        \fill [fill=black] (h) circle (0.105) node [right] {$V_8$};

        \draw [line width=0.25mm, black] (10,0)--(7.1,7.1)--(0,10)--(-7.1,7.1)--(-10,0)--(-7.1,-7.1)--(0, -10)--(7.1,-7.1)--(10,0);

\node (a) at (7.1,7.1) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node (a) at (10,0) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (7.1,-7.1) {};
 \node[below] at (f.south east) {};
 
\draw [line width=0.5mm, red, mid arrow] (7.1,7.1)  -- (10,0);
\draw [line width=0.5mm, red, mid arrow] (10,0) -- (7.1,-7.1);
\node (a) at (-7.1,7.1) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node (a) at (-10,0) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-7.1,-7.1) {};
 \node[below] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-7.1,7.1)  -- (-10,0);
\draw [line width=0.5mm, red, mid arrow] (-10,0) -- (-7.1,-7.1);
\node (a) at (0,10) {};
\fill [fill=blue] (a) circle (0.45) node [above left] {};

\node (a) at (0,2.35) {};
\fill [fill=blue] (a) circle (0.45) node [right] {};

\node (a) at (0,-5.31) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node (a) at (0,-10) {};
\fill [fill=blue] (a) circle (0.45) node [below left] {};

\draw [line width=0.5mm, blue, mid arrow] (0,10) -- (0,2.35);

\draw [line width=0.5mm, blue, mid arrow] (0,2.35)  -- (0,-5.31);

\draw [line width=0.5mm, blue, mid arrow] (0,-5.31)  -- (0,-10);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,-5.31) -- (7.1,-7.1);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,-5.31) -- (-7.1,-7.1);
        \end{tikzpicture}
\caption{A search trajectory for \pe{8}{2}. 
Trajectory details can be found in Table~\ref{8gonk2tab}.}
\label{8gonk2fig}
    \end{minipage}
       \end{figure}



% 3rd Row



\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %7th fig
       \node (a) at (7.7,6.4) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (1.7,9.8) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-5,8.7) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9.4,3.4) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-9.4,-3.4) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (-5,-8.7) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (1.7,-9.8) {};
        \fill [fill=black] (g) circle (0.105) node [below] {$V_7$};
        \node (h) at (7.7,-6.4) {};
        \fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
        \node (i) at (10,0) {};
        \fill [fill=black] (i) circle (0.105) node [right] {$V_9$};

        \draw [line width=0.25mm, black] (10,0)--(7.7,6.4)--(1.7,9.8)--(-5,8.7)--(-9.4,3.4)--(-9.4,-3.4)--(-5,-8.7)--(1.7,-9.8)--(7.7,-6.4)--(10,0);

\node (a) at (-9.4,3.4) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,8.7) {};
 \node[above left] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (1.7,9.8) {};
 \node[above right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-9.4,3.4)  -- (-5,8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (-5,8.7) -- (1.7,9.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-9.4,-3.4) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,-8.7) {};
 \node[below right] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (1.7,-9.8) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-9.4,-3.4)  -- (-5,-8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (-5,-8.7) -- (1.7,-9.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (7.7,-6.4) {};
\fill [fill=blue] (a) circle (0.45) node [above left] {};

\node (a) at (8.2,0) {};
\fill [fill=blue] (a) circle (0.45) node [above] {};

\node (a) at (10,0) {};
\fill [fill=blue] (a) circle (0.45) node [below right] {};

\node (a) at (3.7,0) {};
\fill [fill=blue] (a) circle (0.45) node [below left] {};

\node (a) at (7.7,6.4) {};
\fill [fill=blue] (a) circle (0.45) node [right] {};

\draw [line width=0.5mm, blue, mid arrow] (7.7,-6.4) -- (8.2,0.1);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.05] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue] (8.2,0.2)  -- (10,0.2);% node[currarrow,blue,pos=0.55,xscale=1,sloped,scale=0.75] {};

\draw [line width=0.5mm, blue] (10,-0.2)  -- (3.7,-0.2);% node[currarrow,blue,pos=0.7,xscale=-1,sloped,scale=1.05] {};

\draw [line width=0.5mm, blue, mid arrow] (3.7,0)  -- (7.7,6.4);% node[currarrow,blue,pos=0.6,xscale=1,sloped,scale=1.05] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (8.2,0) -- (-5,8.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (8.2,0) -- (-5,-8.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (3.7,0) -- (1.7,9.8);

\draw[dashed] [line width=0.5mm, blue] [-latex] (3.7,0) -- (1.7,-9.8);
        \end{tikzpicture}
    \caption{A search trajectory for \pe{9}{2}. 
Trajectory details can be found in Table~\ref{9gonk2tab}.}
\label{9gonk2fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %8th fig
\node (a) at (8.1,5.9) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (3.1,9.5) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-3.1,9.5) {};
        \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
        \node (d) at (-8.1,5.9) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-10,0) {};
        \fill [fill=black] (e) circle (0.105) node [left] {$V_5$};
        \node (f) at (-8.1,-5.9) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (-3.1,-9.5) {};
        \fill [fill=black] (g) circle (0.105) node [below] {$V_7$};
        \node (h) at (3.1,-9.5) {};
        \fill [fill=black] (h) circle (0.105) node [below] {$V_8$};
        \node (i) at (8.1,-5.9) {};
        \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
        \node (j) at (10,0) {};
        \fill [fill=black] (j) circle (0.105) node [right] {$V_{10}$};

        \draw [line width=0.25mm, black] (10,0)--(8.1,5.9)--(3.1,9.5)--(-3.1,9.5)--(-8.1,5.9)--(-10,0)--(-8.1,-5.9)--(-3.1,-9.5)--(3.1,-9.5)--(8.1,-5.9)--(10,0);

\node (a) at (-10,0) {};
\fill [fill=red] (a) circle (0.45) node [right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-8.1,5.9) {};
 \node[left] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-3.1,9.5) {};
 \node[above right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-10,0)  -- (-8.1,5.9);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (-8.1,5.9) -- (-3.1,9.5);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-8.1,-5.9) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\node (a) at (-3.1,-9.5) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (3.1,-9.5) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-8.1,-5.9)  -- (-3.1,-9.5);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (-3.1,-9.5) -- (3.1,-9.5);% node[currarrow,red,pos=0.7,xscale=1,sloped,scale=1.25] {};

\node (a) at (8.1,-5.9) {};
\fill [fill=blue] (a) circle (0.45) node [above left] {};

\node (a) at (8.7,0.28) {};
\fill [fill=blue] (a) circle (0.45) node [below left] {};

\node (a) at (10,0) {};
\fill [fill=blue] (a) circle (0.45) node [below right] {};

\node (a) at (5.5,1.95) {};%actually 1.8
\fill [fill=blue] (a) circle (0.45) node [right] {};

\node (a) at (8.1,5.9) {};
\fill [fill=blue] (a) circle (0.45) node [right] {};

\node (a) at (3.1,9.5) {};
\fill [fill=blue] (a) circle (0.45) node [below left] {};

\draw [line width=0.5mm, blue, mid arrow] (8.1,-5.9) -- (8.7,0.3);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue] (8.7,0.2)  -- (10,-0.1);% node[currarrow,blue,pos=0.5,xscale=1.25,sloped,scale=0.7] {};

\draw [line width=0.5mm, blue] (10,0.13)  -- (5.5,1.93);% node[currarrow,blue,pos=0.7,xscale=-1,sloped,scale=1.05] {};

\draw [line width=0.5mm, blue, mid arrow] (5.5,1.8)  -- (8.1,5.9);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, blue, mid arrow] (8.1,5.9) -- (3.1,9.5);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (8.7,0.3) -- (-8.1,5.9);

\draw[dashed] [line width=0.5mm, blue] [-latex] (5.5,1.85) -- (-3.1,9.5);

\draw[dashed] [line width=0.5mm, blue] [-latex] (5.5,1.85) -- (3.1,-9.5);
        \end{tikzpicture}
\caption{A search trajectory for \pe{10}{2}. 
Trajectory details can be found in Table~\ref{10gonk2tab}.}
\label{10gonk2fig}
    \end{minipage}    
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering     
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %9th fig
           \node (a) at (8.4,5.4) {};
            \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
            \node (b) at (4.2,9.1) {};
            \fill [fill=black] (b) circle (0.105) node [above right] {$V_2$};
            \node (c) at (-1.4,9.9) {};
            \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
            \node (d) at (-6.5,7.6) {};
            \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
            \node (e) at (-9.6,2.8) {};
            \fill [fill=black] (e) circle (0.105) node [left] {$V_5$};
            \node (f) at (-9.6,-2.8) {};
            \fill [fill=black] (f) circle (0.105) node [left] {$V_6$};
            \node (g) at (-6.5,-7.6) {};
            \fill [fill=black] (g) circle (0.105) node [below left] {$V_7$};
            \node (h) at (-1.4,-9.9) {};
            \fill [fill=black] (h) circle (0.105) node [below] {$V_8$};
            \node (i) at (4.2,-9.1) {};
            \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
            \node (j) at (8.4,-5.4) {};
            \fill [fill=black] (j) circle (0.105) node [below right] {$V_{10}$};
            \node (k) at (10,0) {};
            \fill [fill=black] (k) circle (0.105) node [right] {$V_{11}$};

            \draw [line width=0.25mm, black] (10,0)--(8.4,5.4)--(4.2,9.1)--(-1.4,9.9)--(-6.5,7.6)--(-9.6,2.8)--(-9.6,-2.8)--(-6.5,-7.6)--(-1.4,-9.9)--(4.2,-9.1)--(8.4,-5.4)--(10,0);

\node (d) at (-9.59,2.82) {};
\fill [fill=red] (d) circle (0.45) node [right] {};

\node (c) at (-6.55,7.56) {};
\fill [fill=red] (c) circle (0.45) node [below right] {};    
\node (b) at (-1.42,9.9) {};
\fill [fill=red] (b) circle (0.45) node [above left] {};   

\draw [line width=0.5mm, red, mid arrow] (-9.59,2.82) -- (-6.55,7.56);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};
\draw [line width=0.5mm, red, mid arrow] (-6.55,7.56) -- (-1.42,9.9);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (d) at (-9.59,-2.82) {};
\fill [fill=red] (d) circle (0.45) node [right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-6.55,-7.56) {};
 \node[below] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-1.42,-9.9) {};
 \node[below right] at (f.south east) {};
 
 \node (b) at (4.15,-9.1) {};
\fill [fill=red] (b) circle (0.45) node [above] {};  

\draw [line width=0.5mm, red, mid arrow] (-9.59,-2.82) -- (-6.55,-7.56);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};
\draw [line width=0.5mm, red, mid arrow] (-6.55,-7.56) -- (-1.42,-9.9);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};
\draw [line width=0.5mm, red, mid arrow] (-1.42,-9.9) -- (4.15,-9.1);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (d) at (4.15,9.1) {};
\fill [fill=blue] (d) circle (0.45) node [below left] {};

\node (d) at (7.5,4.5) {};
\fill [fill=blue] (d) circle (0.45) node [left] {};

\node (d) at (8.41,5.41) {};
\fill [fill=blue] (d) circle (0.45) node [right] {};

\node (d) at (7.9,0.2) {};
\fill [fill=blue] (d) circle (0.45) node [above left] {};

\node (d) at (8.41,-5.41)  {};
\fill [fill=blue] (d) circle (0.45) node [left] {};

\node (d) at (10,0)  {};
\fill [fill=blue] (d) circle (0.45) node [below right] {};

\draw [line width=0.5mm, blue, mid arrow] (4.15,9.1) -- (7.5,4.5);% node[currarrow,blue,pos=0.6,xscale=1,sloped,scale=1.25] {};
\draw [line width=0.5mm, blue] (7.5,4.5) -- (8.41,5.41) node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=0.75] {};
\draw [line width=0.5mm, blue, mid arrow] (8.41,5.41) -- (7.9,0.2);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};
\draw [line width=0.5mm, blue, mid arrow] (7.9,0.2) -- (8.41,-5.41);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};
\draw [line width=0.5mm, blue, mid arrow] (8.41,-5.41) -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (7.5,4.5) -- (-6.5,-7.6);

\draw[dashed] [line width=0.5mm, blue] [-latex] (7.9,0.2) -- (-1.4,-9.9);
         
%\draw[dashed] [line width=0.5mm, blue] [-latex] (7.9,0) -- (-1.4,9.9);  
        
                \end{tikzpicture}
\caption{A search trajectory for \pe{11}{2}. 
Trajectory details can be found in Table~\ref{11gonk2tab}.}
\label{11gonk2fig}
    \end{minipage}
    \end{figure}    

==> UpperBoundsFigs/k3servants/4gonk3fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
    \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
        \node (a) at (0,10) {};
    \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
    \node (b) at (-10,0) {};
    \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
    \node (c) at (0,-10) {};
    \fill [fill=black] (c) circle (0.105) node [below left] {$V_3$};
    \node (d) at (10,0) {};
    \fill [fill=black] (d) circle (0.105) node [above right] {$V_4$};
    \draw [line width=0.25mm, black] (10,0)--(0,10)--(-10,0)--(0,-10)--(10,0);
    %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
    %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

    \node at (a) (10,0) {};
    \fill [fill=red] (a) circle (0.25) node [left] {\textcolor{red}{$S^{(1)}_1$}};
    \node at (b) (-10,0) {};
    \fill [fill=red] (b) circle (0.25) node [below left] {\textcolor{red}{$S^{(1)}_2$}};
    \node at (c) (0,-10) {};
    \fill [fill=red] (c) circle (0.25) node [below right] {\textcolor{red}{$S^{(1)}_3$}};

    \node (e) at (0,0) {};
    \fill [fill=blue] (e) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(1)}$}};
    \node at (d) (10,0) {};
    \fill [fill=blue] (d) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(2)}$}};
    \draw [line width=0.5mm, blue, mid arrow] (0,0) -- (10,0);
    \end{tikzpicture}
\caption{A search trajectory for \pe{4}{3}. 
Trajectory details can be found in Table~\ref{4gonk3tab}.}
\label{4gonk3fig}
\end{figure}

==> UpperBoundsFigs/k3servants/5gonk3fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (3.1,9.5) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-8.1,5.9) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-8.1,-5.9) {};
        \fill [fill=black] (c) circle (0.105) node [left] {$V_3$};
        \node (d) at (3.1,-9.5) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (10,0) {};
        \fill [fill=black] (e) circle (0.105) node [above right] {$V_5$};

        \draw [line width=0.25mm, black] (10,0)--(3.1,9.5)--(-8.1,5.9)--(-8.1,-5.9)--(3.1,-9.5)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-8.1,5.9) {};
 \node[left] at (f.south east) {\textcolor{red}{$S_2^{(3)}$}};
        
%\node (a) at (-8.1,5.9) {};
%\fill [fill=red] (a) circle (0.25) node [above] {\textcolor{red}{$S_1^{(1)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-8.1,-5.9) {};
 \node[below] at (f.south east) {\textcolor{red}{$S_3^{(3)}$}};
        
%\node (a) at (-8.1,-5.9) {};
%\fill [fill=red] (a) circle (0.25) node [below] {\textcolor{red}{$S_2^{(1)}$}};

\node (a) at (3.1,9.5) {};
\fill [fill=red] (a) circle (0.25) node [above left] {\textcolor{red}{$S_1^{(3)}$}};

\node (a) at (6.3,0) {};
\fill [fill=blue] (a) circle (0.25) node [above] {\textcolor{blue}{$Q^{(3)}$}};

\node (a) at (10,0) {};
\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(4)}$}};

\node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (f) at (3.1,-9.5) {};
 \node[right] at (f.south east) {\textcolor{blue}{$Q^{(5)}$}};
        
%\node (a) at (3.1,-9.5) {};
%\fill [fill=blue] (a) circle (0.25) node [right] {\textcolor{blue}{$Q^{(3)}$}};

\draw [line width=0.5mm, blue, mid arrow] (6.3,0)  -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, blue, mid arrow] (10,0) -- (3.1,-9.5);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (6.3,0) -- (-8.1,5.9);

\draw[dashed] [line width=0.5mm, blue] [-latex] (6.3,0) -- (-8.1,-5.9);

    \end{tikzpicture}
\caption{A search trajectory for \pe{5}{3}. 
Trajectory details can be found in Table~\ref{5gonk3tab}.}
\label{5gonk3fig}
\end{figure}

==> UpperBoundsFigs/k3servants/6gonk3fig.tex <==
\begin{figure}[h!]
\centering
    \centering
    \begin{tikzpicture}[scale=0.4]
    \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
        \node (a) at (5,8.7) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (-5,8.7) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-10,0) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-5,-8.7) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (5,-8.7) {};
        \fill [fill=black] (e) circle (0.105) node [below right] {$V_5$};
        \node (f) at (10,0) {};
        \fill [fill=black] (f) circle (0.105) node [above right] {$V_6$};
        
        \draw [line width=0.25mm, black] (10,0)--(5,8.7)--(-5,8.7)--(-10,0)--(-5,-8.7)--(5,-8.7)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (5,8.7) {};
        \fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S^{(1)}_1$}};
        \node at (b) (-5,8.7) {};
        \fill [fill=red] (b) circle (0.25) node [left] {\textcolor{red}{$S^{(2)}_1$}};
        \node at (c) (-10,0) {};
        \fill [fill=red] (c) circle (0.25) node [below left] {\textcolor{red}{$S^{(1)}_2$}};
        \node at (d) (-5,-8.7) {};
        \fill [fill=red] (d) circle (0.25) node [below right] {\textcolor{red}{$S^{(2)}_2$}};
        \node at (e) (5,-8.7) {};
        \fill [fill=red] (e) circle (0.25) node [above left] {\textcolor{red}{$S^{(1)}_3$}};
        \node at (f) (10,0) {};
        \fill [fill=red] (f) circle (0.25) node [below left] {\textcolor{red}{$S^{(2)}_3$}};
        \draw [line width=0.5mm, red, mid arrow] (5,8.7) -- (-5,8.7);
        \draw [line width=0.5mm, red, mid arrow] (-10,0) -- (-5,-8.7);
        \draw [line width=0.5mm, red, mid arrow] (5,-8.7) -- (10,0);

        \node (g) at (0,0) {};
        \fill [fill=blue] (g) circle (0.25) node [left] {\textcolor{blue}{$Q^{(2)}$}};
        \draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,8.7);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,-8.7);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (10,0);
    \end{tikzpicture}
\caption{A search trajectory for \pe{6}{3}. 
Trajectory details can be found in Table~\ref{6gonk3tab}.}
\label{6gonk3fig}
\end{figure}

==> UpperBoundsFigs/k3servants/7gonk3fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (6.2,7.8) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (-2.2,9.7) {};
        \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
        \node (c) at (-9,4.3) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9,-4.3) {};
        \fill [fill=black] (d) circle (0.105) node [below] {$V_4$};
        \node (e) at (-2.2,-9.7) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (6.2,-7.8) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (10,0) {};
        \fill [fill=black] (g) circle (0.105) node [above right] {$V_7$};

        \draw [line width=0.25mm, black] (10,0)--(6.2,7.8)--(-2.2,9.7)--(-9,4.3)--(-9,-4.3)--(-2.2,-9.7)--(6.2,-7.8)--(10,0);
        
\node (a) at (6.2,7.8) {};
\fill [fill=red] (a) circle (0.25) node [right] {\textcolor{red}{$S_1^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-2.2,9.7) {};
 \node[above right] at (f.south east) {\textcolor{red}{$S_1^{(6)}$}};   

%\node (a) at (-2.2,9.7) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_1^{(6)}$}};

\draw [line width=0.5mm, red, mid arrow] (6.2,7.8) -- (-2.2,9.7);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (-9,4.3) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-9,-4.3) {};
 \node[above left] at (f.south east) {\textcolor{red}{$S_2^{(6)}$}};

%\node (a) at (-9,-4.3) {};
%\fill [fill=red] (a) circle (0.25) node [left] {\textcolor{red}{$S_2^{(6)}$}};

\draw [line width=0.5mm, red, mid arrow] (-9,4.3)  -- (-9,-4.3);% node[currarrow,red,pos=0.65,xscale=1,sloped,scale=1.25] {};

\node (a) at (6.2,-7.8) {};
\fill [fill=red] (a) circle (0.25) node [above left] {\textcolor{red}{$S_3^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (10,0) {};
 \node[below right] at (f.south east) {\textcolor{red}{$S_3^{(6)}$}};

%\node (a) at (10,0) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_3^{(6)}$}};

\draw [line width=0.5mm, red, mid arrow] (6.2,-7.8)  -- (10,0);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(3)}=Q^{(6)}$}};

\node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (f) at (-2.2,-9.7) {};
 \node[below right] at (f.south east) {\textcolor{blue}{$Q^{(7)}$}};

%\node (a) at (-2.2,-9.7) {};
%\fill [fill=blue] (a) circle (0.23) node [above right] {\textcolor{blue}{$Q^{(7)}$}};

\draw [line width=0.5mm, blue, mid arrow] (0,0) --( -2.2,-9.7);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (10,0);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-2.2,9.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-9,-4.3);

        \end{tikzpicture}

\caption{A search trajectory for \pe{7}{3}. 
Trajectory details can be found in Table~\ref{7gonk3tab}.
The Queen waits at the origin until $V_2$, $V_4$, and $V_7$ have been visited.}
\label{7gonk3fig}
\end{figure}



==> UpperBoundsFigs/k3servants/8gonk3fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
    \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
        \node (a) at (7.1,7.1) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (0,10) {};
        \fill [fill=black] (b) circle (0.105) node [above right] {$V_2$};
        \node (c) at (-7.1,7.1) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-10,0) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-7.1,-7.1) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (0, -10) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (7.1,-7.1) {};
        \fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
        \node (h) at (10,0) {};
        \fill [fill=black] (h) circle (0.105) node [above right] {$V_8$};

        \draw [line width=0.25mm, black] (10,0)--(7.1,7.1)--(0,10)--(-7.1,7.1)--(-10,0)--(-7.1,-7.1)--(0, -10)--(7.1,-7.1)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (7.1,7.1) {};
        \fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S^{(1)}_1$}};
        \node at (h) (10,0) {};
        \fill [fill=red] (h) circle (0.25) node [above left] {\textcolor{red}{$S^{(2)}_1$}};
        \node at (g) (7.1,-7.1) {};
        \fill [fill=red] (g) circle (0.25) node [above left] {\textcolor{red}{$S^{(3)}_1$}};
        \node at (c) (-7.1,7.1) {};
        \fill [fill=red] (c) circle (0.25) node [below left] {\textcolor{red}{$S^{(1)}_2$}};
        \node at (b) (0,10) {};
        \fill [fill=red] (b) circle (0.25) node [above left] {\textcolor{red}{$S^{(2)}_2$}};
        \node at (e) (-7.1,-7.1) {};
        \fill [fill=red] (e) circle (0.25) node [above right] {\textcolor{red}{$S^{(1)}_3$}};
        \node at (d) (-10,0) {};
        \fill [fill=red] (d) circle (0.25) node [below left] {\textcolor{red}{$S^{(2)}_3$}};
        \draw [line width=0.5mm, red, mid arrow] (7.1,7.1) -- (10,0);
        \draw [line width=0.5mm, red, mid arrow] (10,0) -- (7.1,-7.1);
        \draw [line width=0.5mm, red, mid arrow] (-7.1,7.1) -- (0,10);
        \draw [line width=0.5mm, red, mid arrow] (-7.1,-7.1) -- (-10,0);

        \node (i) at (0,0) {};
        \fill [fill=blue] (i) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(1)}$}};
        \node (j) at (1.3,-1.3) {};
        \fill [fill=blue] (j) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(2)}$}};
        \node (k) at (3.5,-8.5) {};
        \fill [fill=blue] (k) circle (0.25) node [below] {\textcolor{blue}{$Q^{(3)}$}};
        \node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (f) at (0,-10) {};
        \node[below left] at (f.south east) {\textcolor{blue}{$Q^{(4)}$}};
        \draw [line width=0.5mm, blue, mid arrow] (0,0) -- (1.3,-1.3);
        \draw [line width=0.5mm, blue, mid arrow] (1.3,-1.3) -- (3.5,-8.5);
        \draw [line width=0.5mm, blue, mid arrow] (3.5,-8.5) -- (0,-10);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (3.5,-8.5) -- (7.1,-7.1);
    \end{tikzpicture}
\caption{A search trajectory for \pe{8}{3}. 
Trajectory details can be found in Table~\ref{8gonk3tab}.}
\label{8gonk3fig}
\end{figure}

==> UpperBoundsFigs/k3servants/9gonk3fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (7.7,6.4) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (1.7,9.8) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-5,8.7) {};
        \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
        \node (d) at (-9.4,3.4) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-9.4,-3.4) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (-5,-8.7) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (1.7,-9.8) {};
        \fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
        \node (h) at (7.7,-6.4) {};
        \fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
        \node (i) at (10,0) {};
        \fill [fill=black] (i) circle (0.105) node [above right] {$V_9$};

        \draw [line width=0.25mm, black] (10,0)--(7.7,6.4)--(1.7,9.8)--(-5,8.7)--(-9.4,3.4)--(-9.4,-3.4)--(-5,-8.7)--(1.7,-9.8)--(7.7,-6.4)--(10,0);


\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-9.4,3.4) {};
 \node[below left] at (f.south east) {\textcolor{red}{$S_1^{(3)}$}};
        
%\node (a) at (-9.4,3.4) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_1^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-5,8.7) {};
 \node[left] at (f.south east) {};%{\textcolor{red}{$S_1^{(7)}$}};

\node (a) at (-6.15,8.7) {\textcolor{red}{$S_1^{(7)}$}};

%\node (a) at (-5,8.7) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_1^{(7)}$}};

\node (a) at (1.7,9.8) {};
\fill [fill=red] (a) circle (0.25) node [below] {};%{\textcolor{red}{$S_1^{(8)}$}};

\node (a) at (1.55,8.75) {\textcolor{red}{$S_1^{(8)}$}};

\draw [line width=0.5mm, red, mid arrow] (-9.4,3.4)  -- (-5,8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (-5,8.7) -- (1.7,9.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-9.4,-3.4) {};
 \node[above left] at (f.south east) {\textcolor{red}{$S_2^{(3)}$}};

%\node (a) at (-9.4,-3.4) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_2^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-5,-8.7) {};
 \node[below right] at (f.south east) {\textcolor{red}{$S_2^{(7)}$}};

%\node (a) at (-5,-8.7) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_2^{(7)}$}};

\draw [line width=0.5mm, red, mid arrow] (-9.4,-3.4)  -- (-5,-8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (1.7,-9.8) {};
\fill [fill=red] (a) circle (0.25) node [above] {\textcolor{red}{$S_3^{(3)}$}};

\node (a) at (7.7,-6.4) {};
\fill [fill=red] (a) circle (0.25) node [above left] {\textcolor{red}{$S_3^{(7)}$}};

\draw [line width=0.5mm, red, mid arrow] (1.7,-9.8) -- (7.7,-6.4);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\node (a) at (8.5,0.07) {};
\fill [fill=blue] (a) circle (0.25) node [above] {\textcolor{blue}{$Q^{(3)}$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (8.5,0.07) -- (-9.4,3.4);

\draw[dashed] [line width=0.5mm, blue] [-latex] (8.5,0) -- (-9.4,-3.4);

\node (a) at (10,0.03) {};
\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(4)}$}};

\node (a) at (3.7,-0.07) {};
\fill [fill=blue] (a) circle (0.25) node [left] {};%{\textcolor{blue}{$Q^{(7)}$}};

\node (a) at (2.4,-0.2) {\textcolor{blue}{$Q^{(7)}$}};


\draw[dashed] [line width=0.5mm, blue] [-latex] (3.7,-0.07) -- (-5,8.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (3.7,-0.07) -- (-5,-8.7);

\draw [line width=0.35mm, blue] (8.5,0.27) -- (10,0.27)node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=0.75] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.35mm, blue] (10,-0.2) -- (3.7,-0.2) node[currarrow,blue,pos=0.75,xscale=-1,sloped,scale=0.75] {};

%\draw [line width=0.35mm, blue, mid arrow] (10,-0.2)  -- (3.7,-0.2);% node[currarrow,blue,pos=0.6,xscale=-1,sloped,scale=0.75] {};

\node (a) at (3.95,6.84) {};
\fill [fill=blue] (a) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(8)}$}};

\node (a) at (7.7,6.4) {};
\fill [fill=blue] (a) circle (0.25) node [right] {\textcolor{blue}{$Q^{(9)}$}};

\draw [line width=0.5mm, blue, mid arrow] (3.7,-0.07)  -- (3.95,6.84);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.05] {};

\draw [line width=0.5mm, blue, mid arrow] (3.95,6.84) -- (7.7,6.4);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.05] {};

    \end{tikzpicture}
\caption{A search trajectory for \pe{9}{3}. 
Trajectory details can be found in Table~\ref{9gonk3tab}.
Point $Q^{(1)}$ has been adjusted for the sake of exposition.}
\label{9gonk3fig}
\end{figure}


==> UpperBoundsFigs/k3servants/ALLgonk3fig.tex <==
%1st Row



\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %1st fig
\node (a) at (0,10) {};
    \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
    \node (b) at (-10,0) {};
    \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
    \node (c) at (0,-10) {};
    \fill [fill=black] (c) circle (0.105) node [below left] {$V_3$};
    \node (d) at (10,0) {};
    \fill [fill=black] (d) circle (0.105) node [above right] {$V_4$};
    \draw [line width=0.25mm, black] (10,0)--(0,10)--(-10,0)--(0,-10)--(10,0);
    %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
    %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

    \node at (a) (10,0) {};
    \fill [fill=red] (a) circle (0.45);
    \node at (b) (-10,0) {};
    \fill [fill=red] (b) circle (0.45);
    \node at (c) (0,-10) {};
    \fill [fill=red] (c) circle (0.45);

    \node (e) at (0,0) {};
    \fill [fill=blue] (e) circle (0.45);
    \node at (d) (10,0) {};
    %\fill [fill=blue] (d) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(2)}$}};
    \node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (d) at (10,0) {};
    \draw [line width=0.5mm, blue, mid arrow] (0,0) -- (10,0);            
        \end{tikzpicture}
        \caption{A search trajectory for \pe{4}{3}. Trajectory details can be found in Table~\ref{4gonk3tab}.}
        \label{4gonk3fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %2nd fig
        \node (a) at (3.1,9.5) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-8.1,5.9) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-8.1,-5.9) {};
        \fill [fill=black] (c) circle (0.105) node [left] {$V_3$};
        \node (d) at (3.1,-9.5) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (10,0) {};
        \fill [fill=black] (e) circle (0.105) node [above right] {$V_5$};

        \draw [line width=0.25mm, black] (10,0)--(3.1,9.5)--(-8.1,5.9)--(-8.1,-5.9)--(3.1,-9.5)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-8.1,5.9) {};
%\node[left] at (f.south east) {\textcolor{red}{$S_2^{(3)}$}};
        
%\node (a) at (-8.1,5.9) {};
%\fill [fill=red] (a) circle (0.25) node [above] {\textcolor{red}{$S_1^{(1)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-8.1,-5.9) {};
%\node[below] at (f.south east) {\textcolor{red}{$S_3^{(3)}$}};
        
%\node (a) at (-8.1,-5.9) {};
%\fill [fill=red] (a) circle (0.25) node [below] {\textcolor{red}{$S_2^{(1)}$}};

\node (a) at (3.1,9.5) {};
\fill [fill=red] (a) circle (0.45);

\node (a) at (6.3,0) {};
\fill [fill=blue] (a) circle (0.45);

\node (a) at (10,0) {};
\fill [fill=blue] (a) circle (0.45);

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (3.1,-9.5) {};
%\node[right] at (f.south east) {\textcolor{blue}{$Q^{(5)}$}};
        
%\node (a) at (3.1,-9.5) {};
%\fill [fill=blue] (a) circle (0.25) node [right] {\textcolor{blue}{$Q^{(3)}$}};

\draw [line width=0.5mm, blue] (6.3,0)  -- (10,0) node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=0.75] {};
%\draw [line width=0.5mm, blue, mid arrow] (6.3,0)  -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, blue, mid arrow] (10,0) -- (3.1,-9.5);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (6.3,0) -- (-8.1,5.9);

\draw[dashed] [line width=0.5mm, blue] [-latex] (6.3,0) -- (-8.1,-5.9);
        \end{tikzpicture}
        \caption{A search trajectory for \pe{5}{3}. Trajectory details can be found in Table~\ref{5gonk3tab}.}
        \label{5gonk3fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %3rd fig
        \node (a) at (5,8.7) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (-5,8.7) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-10,0) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-5,-8.7) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (5,-8.7) {};
        \fill [fill=black] (e) circle (0.105) node [below right] {$V_5$};
        \node (f) at (10,0) {};
        \fill [fill=black] (f) circle (0.105) node [above right] {$V_6$};
        
        \draw [line width=0.25mm, black] (10,0)--(5,8.7)--(-5,8.7)--(-10,0)--(-5,-8.7)--(5,-8.7)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (5,8.7) {};
        \fill [fill=red] (a) circle (0.45);
        \node at (b) (-5,8.7) {};
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (b) at (-5,8.7) {};
        %\fill [fill=red] (b) circle (0.45);
        \node at (c) (-10,0) {};
        \fill [fill=red] (c) circle (0.45);
        \node at (d) (-5,-8.7) {};
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (d) at (-5,-8.7) {};
        %\fill [fill=red] (d) circle (0.45);
        \node at (e) (5,-8.7) {};
        \fill [fill=red] (e) circle (0.45);
        \node at (f) (10,0) {};
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (10,0) {};
        %\fill [fill=red] (f) circle (0.45);
        \draw [line width=0.5mm, red, mid arrow] (5,8.7) -- (-5,8.7);
        \draw [line width=0.5mm, red, mid arrow] (-10,0) -- (-5,-8.7);
        \draw [line width=0.5mm, red, mid arrow] (5,-8.7) -- (10,0);

        \node (g) at (0,0) {};
        \fill [fill=blue] (g) circle (0.45);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,8.7);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,-8.7);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (10,0);
        \end{tikzpicture}
        \caption{A search trajectory for \pe{6}{3}. Trajectory details can be found in Table~\ref{6gonk3tab}.}
        \label{6gonk3fig}
    \end{minipage} 
\end{figure}


%2nd row



\begin{figure}[H]
\begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %1st fig
\node (a) at (6.2,7.8) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (-2.2,9.7) {};
        \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
        \node (c) at (-9,4.3) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9,-4.3) {};
        \fill [fill=black] (d) circle (0.105) node [below] {$V_4$};
        \node (e) at (-2.2,-9.7) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (6.2,-7.8) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (10,0) {};
        \fill [fill=black] (g) circle (0.105) node [above right] {$V_7$};

        \draw [line width=0.25mm, black] (10,0)--(6.2,7.8)--(-2.2,9.7)--(-9,4.3)--(-9,-4.3)--(-2.2,-9.7)--(6.2,-7.8)--(10,0);
        
\node (a) at (6.2,7.8) {};
\fill [fill=red] (a) circle (0.45);

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-2.2,9.7) {};
%\node[above right] at (f.south east) {\textcolor{red}{$S_1^{(6)}$}};   

%\node (a) at (-2.2,9.7) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_1^{(6)}$}};

\draw [line width=0.5mm, red, mid arrow] (6.2,7.8) -- (-2.2,9.7);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (-9,4.3) {};
\fill [fill=red] (a) circle (0.45);

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-9,-4.3) {};
%\node[above left] at (f.south east) {\textcolor{red}{$S_2^{(6)}$}};

%\node (a) at (-9,-4.3) {};
%\fill [fill=red] (a) circle (0.25) node [left] {\textcolor{red}{$S_2^{(6)}$}};

\draw [line width=0.5mm, red, mid arrow] (-9,4.3)  -- (-9,-4.3);% node[currarrow,red,pos=0.65,xscale=1,sloped,scale=1.25] {};

\node (a) at (6.2,-7.8) {};
\fill [fill=red] (a) circle (0.45);

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (10,0) {};
%\node[below right] at (f.south east) {\textcolor{red}{$S_3^{(6)}$}};

%\node (a) at (10,0) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_3^{(6)}$}};

\draw [line width=0.5mm, red, mid arrow] (6.2,-7.8)  -- (10,0);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45);

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (-2.2,-9.7) {};
%\node[below right] at (f.south east) {\textcolor{blue}{$Q^{(7)}$}};

%\node (a) at (-2.2,-9.7) {};
%\fill [fill=blue] (a) circle (0.23) node [above right] {\textcolor{blue}{$Q^{(7)}$}};

\draw [line width=0.5mm, blue, mid arrow] (0,0) --( -2.2,-9.7);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (10,0);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-2.2,9.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-9,-4.3);
        \end{tikzpicture}
        \caption{A search trajectory for \pe{7}{3}. Trajectory details can be found in Table~\ref{7gonk3tab}.}
        \label{7gonk3fig}
    \end{minipage}
    \hfill
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %2nd fig
\node (a) at (7.1,7.1) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (0,10) {};
        \fill [fill=black] (b) circle (0.105) node [above right] {$V_2$};
        \node (c) at (-7.1,7.1) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-10,0) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-7.1,-7.1) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (0, -10) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (7.1,-7.1) {};
        \fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
        \node (h) at (10,0) {};
        \fill [fill=black] (h) circle (0.105) node [above right] {$V_8$};

        \draw [line width=0.25mm, black] (10,0)--(7.1,7.1)--(0,10)--(-7.1,7.1)--(-10,0)--(-7.1,-7.1)--(0, -10)--(7.1,-7.1)--(10,0);
        %\draw [line width=0.5mm, black] [latex-latex] (0,-11) -- (0,11);
        %\draw [line width=0.5mm, black] [latex-latex] (-11,0) -- (11,0);

        \node at (a) (7.1,7.1) {};
        \fill [fill=red] (a) circle (0.45);
        \node at (h) (10,0) {};
        \fill [fill=red] (h) circle (0.45);
        \node at (g) (7.1,-7.1) {};
        \node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (g) at (7.1,-7.1) {};
        %\fill [fill=red] (g) circle (0.25) node [above left] {\textcolor{red}{$S^{(3)}_1$}};
        \node at (c) (-7.1,7.1) {};
        \fill [fill=red] (c) circle (0.45);
        \node at (b) (0,10) {};
        \fill [fill=red] (b) circle (0.45);
        \node at (e) (-7.1,-7.1) {};
        \fill [fill=red] (e) circle (0.45);
        \node at (d) (-10,0) {};
        \fill [fill=red] (d) circle (0.45);
        \draw [line width=0.5mm, red, mid arrow] (7.1,7.1) -- (10,0);
        \draw [line width=0.5mm, red, mid arrow] (10,0) -- (7.1,-7.1);
        \draw [line width=0.5mm, red, mid arrow] (-7.1,7.1) -- (0,10);
        \draw [line width=0.5mm, red, mid arrow] (-7.1,-7.1) -- (-10,0);

        \node (i) at (0,0) {};
        \fill [fill=blue] (i) circle (0.45);
        \node (j) at (1.3,-1.3) {};
        \fill [fill=blue] (j) circle (0.45);
        \node (k) at (3.5,-8.5) {};
        \fill [fill=blue] (k) circle (0.45);
        \node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (0,-10) {};
        %\node[below left] at (f.south east) {\textcolor{blue}{$Q^{(4)}$}};
        \draw [line width=0.5mm, blue] (0,0)  -- (1.3,-1.3) node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=0.75] {};
        %\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (1.3,-1.3);
        \draw [line width=0.5mm, blue, mid arrow] (1.3,-1.3) -- (3.5,-8.5);
        \draw [line width=0.5mm, blue] (3.5,-8.5)  -- (0,-10) node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=0.75] {};
        %\draw [line width=0.5mm, blue, mid arrow] (3.5,-8.5) -- (0,-10);
        \draw[dashed] [line width=0.5mm, blue] [-latex] (3.5,-8.5) -- (7.1,-7.1);
            
        \end{tikzpicture}
        \caption{A search trajectory for \pe{8}{3}. Trajectory details can be found in Table~\ref{8gonk3tab}.}
        \label{8gonk3fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %3rd fig
\node (a) at (7.7,6.4) {};
\fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
\node (b) at (1.7,9.8) {};
\fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
\node (c) at (-5,8.7) {};
\fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
\node (d) at (-9.4,3.4) {};
\fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
\node (e) at (-9.4,-3.4) {};
\fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
\node (f) at (-5,-8.7) {};
\fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
\node (g) at (1.7,-9.8) {};
\fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
\node (h) at (7.7,-6.4) {};
\fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
\node (i) at (10,0) {};
\fill [fill=black] (i) circle (0.105) node [above right] {$V_9$};

\draw [line width=0.25mm, black] (10,0)--(7.7,6.4)--(1.7,9.8)--(-5,8.7)--(-9.4,3.4)--(-9.4,-3.4)--(-5,-8.7)--(1.7,-9.8)--(7.7,-6.4)--(10,0);


\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-9.4,3.4) {};
%\node[below left] at (f.south east) {\textcolor{red}{$S_1^{(3)}$}};
        
%\node (a) at (-9.4,3.4) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_1^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,8.7) {};
%\node[left] at (f.south east) {};%{\textcolor{red}{$S_1^{(7)}$}};


%\node (a) at (-5,8.7) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_1^{(7)}$}};

\node (a) at (1.7,9.8) {};
\fill [fill=red] (a) circle (0.45) node [below] {};%{\textcolor{red}{$S_1^{(8)}$}};

\draw [line width=0.5mm, red, mid arrow] (-9.4,3.4)  -- (-5,8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, red, mid arrow] (-5,8.7) -- (1.7,9.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-9.4,-3.4) {};
%\node[above left] at (f.south east) {\textcolor{red}{$S_2^{(3)}$}};

%\node (a) at (-9.4,-3.4) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_2^{(3)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,-8.7) {};
%\node[below right] at (f.south east) {\textcolor{red}{$S_2^{(7)}$}};

%\node (a) at (-5,-8.7) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_2^{(7)}$}};

\draw [line width=0.5mm, red, mid arrow] (-9.4,-3.4)  -- (-5,-8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (1.7,-9.8) {};
\fill [fill=red] (a) circle (0.45);

\node (a) at (7.7,-6.4) {};
\fill [fill=red] (a) circle (0.45);

\draw [line width=0.5mm, red, mid arrow] (1.7,-9.8) -- (7.7,-6.4);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\node (a) at (8,0.15) {};
\fill [fill=blue] (a) circle (0.45);

\draw[dashed] [line width=0.5mm, blue] [-latex] (8,0.15) -- (-9.4,3.4);

\draw[dashed] [line width=0.5mm, blue] [-latex] (8,0.15) -- (-9.4,-3.4);

\node (a) at (10,0.03) {};
\fill [fill=blue] (a) circle (0.45);

\node (a) at (3.7,-0.07) {};
\fill [fill=blue] (a) circle (0.45) node [left] {};%{\textcolor{blue}{$Q^{(7)}$}};


\draw[dashed] [line width=0.5mm, blue] [-latex] (3.7,-0.07) -- (-5,8.7);

\draw[dashed] [line width=0.5mm, blue] [-latex] (3.7,-0.07) -- (-5,-8.7);

\draw [line width=0.35mm, blue] (8,0.15) -- (10,0.27)node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=0.75] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.35mm, blue] (10,-0.2) -- (3.7,-0.2) node[currarrow,blue,pos=0.75,xscale=-1,sloped,scale=1] {};

%\draw [line width=0.35mm, blue, mid arrow] (10,-0.2)  -- (3.7,-0.2);% node[currarrow,blue,pos=0.6,xscale=-1,sloped,scale=0.75] {};

\node (a) at (3.95,6.84) {};
\fill [fill=blue] (a) circle (0.45);

\node (a) at (7.7,6.4) {};
\fill [fill=blue] (a) circle (0.45);

\draw [line width=0.5mm, blue, mid arrow] (3.7,-0.07)  -- (3.95,6.84);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.05] {};

\draw [line width=0.5mm, blue, mid arrow] (3.95,6.84) -- (7.7,6.4);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.05] {};
        \end{tikzpicture}
        \caption{A search trajectory for \pe{9}{3}. Trajectory details can be found in Table~\ref{9gonk3tab}.}
        \label{9gonk3fig}
    \end{minipage}
\end{figure}

==> UpperBoundsFigs/k4servants/5gonk4fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (3.1,9.5) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-8.1,5.9) {};
        \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
        \node (c) at (-8.1,-5.9) {};
        \fill [fill=black] (c) circle (0.105) node [below left] {$V_3$};
        \node (d) at (3.1,-9.5) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (10,0) {};
        \fill [fill=black] (e) circle (0.105) node [above right] {$V_5$};

        \draw [line width=0.25mm, black] (10,0)--(3.1,9.5)--(-8.1,5.9)--(-8.1,-5.9)--(3.1,-9.5)--(10,0);


\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (3.1,9.5) {};
 \node[above left] at (f.south east) {\textcolor{red}{$S_1^{(4)}$}};
        
%\node (a) at (3.1,9.5) {};
%\fill [fill=red] (a) circle (0.25) node [above left] {\textcolor{red}{$S_1^{(4)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-8.1,5.9) {};
 \node[below left] at (f.south east) {\textcolor{red}{$S_2^{(4)}$}};

%\node (a) at (-8.1,5.9) {};
%\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_2^{(4)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-8.1,-5.9) {};
 \node[above left] at (f.south east) {\textcolor{red}{$S_3^{(4)}$}};

%\node (a) at (-8.1,-5.9) {};
%\fill [fill=red] (a) circle (0.25) node [above left] {\textcolor{red}{$S_3^{(4)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (3.1,-9.5) {};
 \node[below right] at (f.south east) {\textcolor{red}{$S_4^{(4)}$}};

%\node (a) at (3.1,-9.5) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_4^{(4)}$}};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(4)}$}};


\node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (f) at (10,0) {};
 \node[below right] at (f.south east) {\textcolor{blue}{$Q^{(5)}$}};

%\node (a) at (10,0) {};
%\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(5)}$}};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (3.1,9.5);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (3.1,-9.5);
       
\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-8.1,5.9);
       
\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-8.1,-5.9);
       
    \end{tikzpicture}
\caption{A search trajectory for \pe{5}{4}. 
Trajectory details can be found in Table~\ref{5gonk4tab}.}
\label{5gonk4fig}
\end{figure}

==> UpperBoundsFigs/k4servants/6gonk4fig.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.3]
\tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (5,8.7) {};
\fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
\node (b) at (-5,8.7) {};
\fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
\node (c) at (-10,0) {};
\fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
\node (d) at (-5,-8.7) {};
\fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
\node (e) at (5,-8.7) {};
\fill [fill=black] (e) circle (0.105) node [below right] {$V_5$};
\node (f) at (10,0) {};
\fill [fill=black] (f) circle (0.105) node [above right] {$V_6$};

\draw [line width=0.25mm, black] (10,0)--(5,8.7)--(-5,8.7)--(-10,0)--(-5,-8.7)--(5,-8.7)--(10,0);

\node (a) at (5,8.7) {};
\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_1^{(4)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-5,8.7) {};
 \node[above right] at (f.south east) {\textcolor{red}{$S_1^{(6)}$}};
       
%\node (a) at (-5,8.7) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_1^{(6)}$}};

\draw [line width=0.5mm, red, mid arrow] (5,8.7)  -- (-5,8.7);% node[currarrow,red,pos=0.6,xscale=-1,sloped,scale=1.25] {};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-10,0) {};
 \node[below left] at (f.south east) {\textcolor{red}{$S_2^{(6)}$}};

%\node (a) at (-10,0) {};
%\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_2^{(6)}$}};

\node (a) at (-5,-8.7) {};
\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_2^{(4)}$}};

\draw [line width=0.5mm, red, mid arrow] (-5,-8.7) -- (-10,0);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (5,-8.7) {};
\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_4^{(4)}$}};

\node (a) at (10,0) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_3^{(4)}$}};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(4)}$}};

\node (a) at (-7.5,4.3) {};
\fill [fill=blue] (a) circle (0.25) node [above left] {\textcolor{blue}{$Q^{(6)}$}};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (-7.5,4.3);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (-7.65,4.3) -- (-10.15,0);

\draw[dashed] [line width=0.5mm, blue] [-latex] (-7.65,4.3) -- (-5.15,8.7);  

\end{tikzpicture}
\caption{An optimal trajectory for \pe{6}{4}. Trajectories' details can be seen in Table~\ref{6gonk4tab}
Note that the queen waits at $Q^{(2)}$ until time 1 has elapsed.}
\label{6gonk4fig}
\end{figure}

==> UpperBoundsFigs/k4servants/7gonk4fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (6.2,7.8) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (-2.2,9.7) {};
        \fill [fill=black] (b) circle (0.105) node [above right] {$V_2$};
        \node (c) at (-9,4.3) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9,-4.3) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (-2.2,-9.7) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (6.2,-7.8) {};
        \fill [fill=black] (f) circle (0.105) node [below] {$V_6$};
        \node (g) at (10,0) {};
        \fill [fill=black] (g) circle (0.105) node [above right] {$V_7$};

        \draw [line width=0.25mm, black] (10,0)--(6.2,7.8)--(-2.2,9.7)--(-9,4.3)--(-9,-4.3)--(-2.2,-9.7)--(6.2,-7.8)--(10,0);
        
\node (a) at (-9,4.3) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_1^{(4)}$}};

\node (a) at (-2.2,9.7) {};
\fill [fill=red] (a) circle (0.25) node [above left] {\textcolor{red}{$S_3^{(4)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (6.2,7.8) {};
 \node[right] at (f.south east) {\textcolor{red}{$S_3^{(7)}$}};

%\node (a) at (6.2,7.8) {};
%\fill [fill=red] (a) circle (0.25) node [right] {\textcolor{red}{$S_3^{(7)}$}};

\draw [line width=0.5mm, red, mid arrow] (-2.2,9.7)  -- (6.2,7.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-9,-4.3) {};
\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_4^{(4)}$}};

\node (a) at (-2.2,-9.7) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(4)}$}};

\node (a) at (6.2,-7.8) {};
\fill [fill=red] (a) circle (0.25) node [right] {\textcolor{red}{$S_2^{(7)}$}};

\draw [line width=0.5mm, red, mid arrow] (-2.2,-9.7)  -- (6.2,-7.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (5.1,0.07) {};
\fill [fill=blue] (a) circle (0.25) node [left] {\textcolor{blue}{$Q^{(4)}$}};

\node (a) at (10,0.03) {};
\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(5)}$}};

\node (a) at (6.2,-0.07) {};
\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(7)}$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (6.2,-0.07) -- (6.2,7.8);

\draw[dashed] [line width=0.5mm, blue] [-latex] (6.2,-0.07) -- (6.2,-7.8);

\draw [line width=0.5mm, blue, mid arrow] (5.1,0.23) -- (10,0.23);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=0.75] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue, mid arrow] (10,-0.12)  -- (6.2,-0.12);% node[currarrow,blue,pos=0.38,xscale=-1,sloped,scale=0.75] {};
        \end{tikzpicture}
\caption{A search trajectory for \pe{7}{4}. 
Trajectory details can be found in Table~\ref{7gonk4tab}.}
\label{7gonk4fig}
\end{figure}

==> UpperBoundsFigs/k4servants/8gonk4fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (7.1,7.1) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (0,10) {};
        \fill [fill=black] (b) circle (0.105) node [above right] {$V_2$};
        \node (c) at (-7.1,7.1) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-10,0) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-7.1,-7.1) {};
        \fill [fill=black] (e) circle (0.105) node [below] {$V_5$};
        \node (f) at (0, -10) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (7.1,-7.1) {};
        \fill [fill=black] (g) circle (0.105) node [below] {$V_7$};
        \node (h) at (10,0) {};
        \fill [fill=black] (h) circle (0.105) node [above right] {$V_8$};

        \draw [line width=0.25mm, black] (10,0)--(7.1,7.1)--(0,10)--(-7.1,7.1)--(-10,0)--(-7.1,-7.1)--(0, -10)--(7.1,-7.1)--(10,0);

\node (a) at (7.1,7.1) {};
\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_1^{(4)}$}};

\node (a) at (-7.1,7.1) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(4)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (0,10) {};
 \node[above left] at (f.south east) {\textcolor{red}{$S_2^{(7)}$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (0,10);

%\node (a) at (0,10) {};
%\fill [fill=red] (a) circle (0.25) node [above left] {\textcolor{red}{$S_2^{(7)}$}};

\draw [line width=0.5mm, red, mid arrow] (-7.1,7.1)  -- (0,10);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (10,0) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_3^{(4)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (7.1,-7.1) {};
 \node[right] at (f.south east) {\textcolor{red}{$S_3^{(7)}$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (7.1,-7.1);

%\node (a) at (7.1,-7.1) {};
%\fill [fill=red] (a) circle (0.25) node [right] {\textcolor{red}{$S_3^{(7)}$}};

\draw [line width=0.5mm, red, mid arrow] (10,0) -- (7.1,-7.1);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (0,-10) {};
\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_4^{(4)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-7.1,-7.1) {};
 \node[left] at (f.south east) {\textcolor{red}{$S_4^{(7)}$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-7.1,-7.1);

%\node (a) at (-7.1,-7.1) {};
%\fill [fill=red] (a) circle (0.25) node [left] {\textcolor{red}{$S_4^{(7)}$}};

%\node (a) at (-10,0) {};
%\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_4^{(3)}$}};

\draw [line width=0.5mm, red, mid arrow] (0,-10)  -- (-7.1,-7.1);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

%\draw [line width=0.5mm, red, mid arrow] (-7.1,-7.1) -- (-10,0);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(4)}=Q^{(7)}$}};

\node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (f) at (-10,0) {};
 \node[below left] at (f.south east) {\textcolor{blue}{$Q^{(8)}$}};

%\node (a) at (-10,0) {};
%\fill [fill=blue] (a) circle (0.25) node [below left] {\textcolor{blue}{$Q^{(8)}$}};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (-10,0);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

    \end{tikzpicture}
    \caption{A search trajectory for \pe{8}{4}. 
Trajectory details can be found in Table~\ref{8gonk4tab}.
The Queen waits at the origin for time $2\sin\left(\tfrac{\pi}{8}\right)$.}
\label{8gonk4fig}
\end{figure}

==> UpperBoundsFigs/k4servants/9gonk4fig.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.4]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    \node (a) at (7.7,6.4) {};
        \fill [fill=black] (a) circle (0.105) node [above] {$V_1$};
        \node (b) at (1.7,9.8) {};
        \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
        \node (c) at (-5,8.7) {};
        \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
        \node (d) at (-9.4,3.4) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-9.4,-3.4) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (-5,-8.7) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (1.7,-9.8) {};
        \fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
        \node (h) at (7.7,-6.4) {};
        \fill [fill=black] (h) circle (0.105) node [below] {$V_8$};
        \node (i) at (10,0) {};
        \fill [fill=black] (i) circle (0.105) node [above right] {$V_9$};

        \draw [line width=0.25mm, black] (10,0)--(7.7,6.4)--(1.7,9.8)--(-5,8.7)--(-9.4,3.4)--(-9.4,-3.4)--(-5,-8.7)--(1.7,-9.8)--(7.7,-6.4)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-9.4,3.4) {};
 \node[below left] at (f.south east) {\textcolor{red}{$S_2^{(8)}$}};

 \draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-9.4,3.4);

%\node (a) at (-9.4,3.4) {};
%\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_2^{(8)}$}};

\node (a) at (-5,8.7) {};
\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_2^{(4)}$}};

\draw [line width=0.5mm, red, mid arrow] (-5,8.7) -- (-9.4,3.4);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (1.7,9.8) {};
 \node[above right] at (f.south east) {\textcolor{red}{$S_1^{(8)}$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (1.7,9.8);

%\node (a) at (1.7,9.8) {};
%\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_1^{(8)}$}};

\node (a) at (7.7,6.4) {};
\fill [fill=red] (a) circle (0.25) node [right] {\textcolor{red}{$S_1^{(4)}$}};

\draw [line width=0.5mm, red, mid arrow] (7.7,6.4) -- (1.7,9.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-9.4,-3.4) {};
\fill [fill=red] (a) circle (0.25) node [above right] {\textcolor{red}{$S_3^{(4)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (-5,-8.7) {};
 \node[below left] at (f.south east) {\textcolor{red}{$S_3^{(8)}$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,-8.7);

%\node (a) at (-5,-8.7) {};
%\fill [fill=red] (a) circle (0.25) node [below left] {\textcolor{red}{$S_3^{(8)}$}};

\draw [line width=0.5mm, red, mid arrow] (-9.4,-3.4)  -- (-5,-8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (1.7,-9.8) {};
\fill [fill=red] (a) circle (0.25) node [above] {\textcolor{red}{$S_4^{(4)}$}};

\node[diamond, draw=red, fill=red, minimum size=0.25cm, inner sep=0] (f) at (7.7,-6.4) {};
 \node[right] at (f.south east) {\textcolor{red}{$S_4^{(8)}$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (7.7,-6.4);

%\node (a) at (7.7,-6.4) {};
%\fill [fill=red] (a) circle (0.25) node [right] {\textcolor{red}{$S_4^{(8)}$}};

%\node (a) at (10,0) {};
%\fill [fill=red] (a) circle (0.25) node [below right] {\textcolor{red}{$S_3^{(3)}$}};

\draw [line width=0.5mm, red, mid arrow] (1.7,-9.8) -- (7.7,-6.4);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

%\draw [line width=0.5mm, red, mid arrow] (7.7,-6.4)  -- (10,0);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.05] {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.25) node [above right] {\textcolor{blue}{$Q^{(4)}=Q^{(8)}$}};

\node[diamond, draw=blue, fill=blue, minimum size=0.25cm, inner sep=0] (f) at (10,0) {};
 \node[below right] at (f.south east) {\textcolor{blue}{$Q^{(9)}$}};

%\node (a) at (10,0) {};
%\fill [fill=blue] (a) circle (0.25) node [below right] {\textcolor{blue}{$Q^{(9)}$}};

\draw [line width=0.5mm, blue, mid arrow] (0,0)  -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.05] {};

    \end{tikzpicture}
\caption{A search trajectory for \pe{9}{4}. 
Trajectory details can be found in Table~\ref{9gonk4tab}.
The Queen waits at the origin for time $2\sin\left(\tfrac{\pi}{9}\right)$.}
\label{9gonk4fig}
\end{figure}


==> UpperBoundsFigs/k4servants/ALLgonk4fig-old.tex <==

%1st Row

\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %1st fig
\node (a) at (3.1,9.5) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-8.1,5.9) {};
        \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
        \node (c) at (-8.1,-5.9) {};
        \fill [fill=black] (c) circle (0.105) node [below left] {$V_3$};
        \node (d) at (3.1,-9.5) {};
        \fill [fill=black] (d) circle (0.105) node [below right] {$V_4$};
        \node (e) at (10,0) {};
        \fill [fill=black] (e) circle (0.105) node [right] {$V_5$};

        \draw [line width=0.25mm, black] (10,0)--(3.1,9.5)--(-8.1,5.9)--(-8.1,-5.9)--(3.1,-9.5)--(10,0);


\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (3.1,9.5) {};
 \node[above left] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-8.1,5.9) {};
 \node[below left] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-8.1,-5.9) {};
 \node[above left] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (3.1,-9.5) {};
 \node[below right] at (f.south east) {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (10,0) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (3.1,9.5);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (3.1,-9.5);
       
\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-8.1,5.9);
       
\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-8.1,-5.9);
        \end{tikzpicture}
\caption{A search trajectory for \pe{5}{4}. 
Trajectory details can be found in Table~\ref{5gonk4tab}.}
\label{5gonk4fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %2nd fig
  \node (a) at (5,8.7) {};
\fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
\node (b) at (-5,8.7) {};
\fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
\node (c) at (-10,0) {};
\fill [fill=black] (c) circle (0.105) node [left] {$V_3$};
\node (d) at (-5,-8.7) {};
\fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
\node (e) at (5,-8.7) {};
\fill [fill=black] (e) circle (0.105) node [below right] {$V_5$};
\node (f) at (10,0) {};
\fill [fill=black] (f) circle (0.105) node [right] {$V_6$};

\draw [line width=0.25mm, black] (10,0)--(5,8.7)--(-5,8.7)--(-10,0)--(-5,-8.7)--(5,-8.7)--(10,0);

\node (a) at (5,8.7) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,8.7) {};
 \node[above right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (5,8.7)  -- (-5,8.7);% node[currarrow,red,pos=0.6,xscale=-1,sloped,scale=1.25] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-10,0) {};
 \node[below left] at (f.south east) {};

\node (a) at (-5,-8.7) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\draw [line width=0.5mm, red, mid arrow] (-5,-8.7) -- (-10,0);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (5,-8.7) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node (a) at (10,0) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node (a) at (-7.5,4.3) {};
\fill [fill=blue] (a) circle (0.45) node [above left] {};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (-7.5,4.3);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (-7.65,4.3) -- (-10.15,0);

\draw[dashed] [line width=0.5mm, blue] [-latex] (-7.65,4.3) -- (-5.15,8.7);  

        \end{tikzpicture}
\caption{A search trajectory for \pe{6}{4}. 
Trajectory details can be found in Table~\ref{6gonk4tab}.}
\label{6gonk4fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %3rd fig
       \node (a) at (6.2,7.8) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-2.2,9.7) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-9,4.3) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9,-4.3) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (-2.2,-9.7) {};
        \fill [fill=black] (e) circle (0.105) node [below] {$V_5$};
        \node (f) at (6.2,-7.8) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (10,0) {};
        \fill [fill=black] (g) circle (0.105) node [right] {$V_7$};

        \draw [line width=0.25mm, black] (10,0)--(6.2,7.8)--(-2.2,9.7)--(-9,4.3)--(-9,-4.3)--(-2.2,-9.7)--(6.2,-7.8)--(10,0);
        
\node (a) at (-9,4.3) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node (a) at (-2.2,9.7) {};
\fill [fill=red] (a) circle (0.45) node [above left] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (6.2,7.8) {};
 \node[right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-2.2,9.7)  -- (6.2,7.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-9,-4.3) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\node (a) at (-2.2,-9.7) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node (a) at (6.2,-7.8) {};
\fill [fill=red] (a) circle (0.45) node [right] {};

\draw [line width=0.5mm, red, mid arrow] (-2.2,-9.7)  -- (6.2,-7.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (5.1,0.07) {};
\fill [fill=blue] (a) circle (0.45) node [left] {};

\node (a) at (10,0.03) {};
\fill [fill=blue] (a) circle (0.45) node [below right] {};

\node (a) at (6.2,-0.07) {};
\fill [fill=blue] (a) circle (0.45) node [below right] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (6.2,-0.07) -- (6.2,7.8);

\draw[dashed] [line width=0.5mm, blue] [-latex] (6.2,-0.07) -- (6.2,-7.8);

\draw [line width=0.5mm, blue] (5.1,0.3) -- (10,0.3);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=0.75] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue] (10,-0.2)  -- (6.2,-0.2);% node[currarrow,blue,pos=0.38,xscale=-1,sloped,scale=0.75] {};

        \end{tikzpicture}
\caption{A search trajectory for \pe{7}{4}. 
Trajectory details can be found in Table~\ref{7gonk4tab}.}
\label{7gonk4fig}
    \end{minipage}
   \end{figure}



%2nd row



\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %4th fig
\node (a) at (7.1,7.1) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (0,10) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-7.1,7.1) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-10,0) {};
        \fill [fill=black] (d) circle (0.105) node [left] {$V_4$};
        \node (e) at (-7.1,-7.1) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (0, -10) {};
        \fill [fill=black] (f) circle (0.105) node [below] {$V_6$};
        \node (g) at (7.1,-7.1) {};
        \fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
        \node (h) at (10,0) {};
        \fill [fill=black] (h) circle (0.105) node [right] {$V_8$};

        \draw [line width=0.25mm, black] (10,0)--(7.1,7.1)--(0,10)--(-7.1,7.1)--(-10,0)--(-7.1,-7.1)--(0, -10)--(7.1,-7.1)--(10,0);

\node (a) at (7.1,7.1) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node (a) at (-7.1,7.1) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (0,10) {};
 \node[above left] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (0,10);

\draw [line width=0.5mm, red, mid arrow] (-7.1,7.1)  -- (0,10);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (10,0) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (7.1,-7.1) {};
 \node[right] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (7.1,-7.1);

\draw [line width=0.5mm, red, mid arrow] (10,0) -- (7.1,-7.1);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (0,-10) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-7.1,-7.1) {};
 \node[left] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-7.1,-7.1);

\draw [line width=0.5mm, red, mid arrow] (0,-10)  -- (-7.1,-7.1);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (-10,0) {};
 \node[below left] at (f.south east) {};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (-10,0);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};
        \end{tikzpicture}
\caption{A search trajectory for \pe{8}{4}. 
Trajectory details can be found in Table~\ref{8gonk4tab}.}
\label{8gonk4fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %5th fig
\node (a) at (7.7,6.4) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (1.7,9.8) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-5,8.7) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9.4,3.4) {};
        \fill [fill=black] (d) circle (0.105) node [left] {$V_4$};
        \node (e) at (-9.4,-3.4) {};
        \fill [fill=black] (e) circle (0.105) node [left] {$V_5$};
        \node (f) at (-5,-8.7) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (1.7,-9.8) {};
        \fill [fill=black] (g) circle (0.105) node [below] {$V_7$};
        \node (h) at (7.7,-6.4) {};
        \fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
        \node (i) at (10,0) {};
        \fill [fill=black] (i) circle (0.105) node [right] {$V_9$};

        \draw [line width=0.25mm, black] (10,0)--(7.7,6.4)--(1.7,9.8)--(-5,8.7)--(-9.4,3.4)--(-9.4,-3.4)--(-5,-8.7)--(1.7,-9.8)--(7.7,-6.4)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-9.4,3.4) {};
 \node[below left] at (f.south east) {};

 \draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-9.4,3.4);

\node (a) at (-5,8.7) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\draw [line width=0.5mm, red, mid arrow] (-5,8.7) -- (-9.4,3.4);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (1.7,9.8) {};
 \node[above right] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (1.7,9.8);

\node (a) at (7.7,6.4) {};
\fill [fill=red] (a) circle (0.45) node [right] {};

\draw [line width=0.5mm, red, mid arrow] (7.7,6.4) -- (1.7,9.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-9.4,-3.4) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,-8.7) {};
 \node[below left] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,-8.7);

\draw [line width=0.5mm, red, mid arrow] (-9.4,-3.4)  -- (-5,-8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (1.7,-9.8) {};
\fill [fill=red] (a) circle (0.45) node [above] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (7.7,-6.4) {};
 \node[right] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (7.7,-6.4);

\draw [line width=0.5mm, red, mid arrow] (1.7,-9.8) -- (7.7,-6.4);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (10,0) {};
 \node[below right] at (f.south east) {};


\draw [line width=0.5mm, blue, mid arrow] (0,0)  -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.05] {};
       \end{tikzpicture}
\caption{A search trajectory for \pe{9}{4}. 
Trajectory details can be found in Table~\ref{9gonk4tab}.}
\label{9gonk4fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %6th fig
   \node (a) at (8.1,5.9) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (3.1,9.5) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-3.1,9.5) {};
        \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
        \node (d) at (-8.1,5.9) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-10,0) {};
        \fill [fill=black] (e) circle (0.105) node [left] {$V_5$};
        \node (f) at (-8.1,-5.9) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (-3.1,-9.5) {};
        \fill [fill=black] (g) circle (0.105) node [below] {$V_7$};
        \node (h) at (3.1,-9.5) {};
        \fill [fill=black] (h) circle (0.105) node [below] {$V_8$};
        \node (i) at (8.1,-5.9) {};
        \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
        \node (j) at (10,0) {};
        \fill [fill=black] (j) circle (0.105) node [right] {$V_{10}$};

        \draw [line width=0.25mm, black] (10,0)--(8.1,5.9)--(3.1,9.5)--(-3.1,9.5)--(-8.1,5.9)--(-10,0)--(-8.1,-5.9)--(-3.1,-9.5)--(3.1,-9.5)--(8.1,-5.9)--(10,0);

\node (a) at (-8.1,5.9) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node (a) at (-3.1,9.5) {};
\fill [fill=red] (a) circle (0.45) node [above left] {};

\draw [line width=0.5mm, red, mid arrow] (-3.1,9.5) -- (-8.1,5.9);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-10,0) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node (a) at (-8.1,-5.9) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-3.1,-9.5) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-10,0) -- (-8.1,-5.9);

\draw [line width=0.5mm, red, mid arrow] (-8.1,-5.9)  -- (-3.1,-9.5);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (8.1,-5.9) {};
\fill [fill=red] (a) circle (0.45) node [above left] {};

\node (a) at (10,0) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};


\node (a) at (8.1,5.9) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node (a) at (3.1,9.5) {};
\fill [fill=red] (a) circle (0.45) node [above left] {};

\draw [line width=0.5mm, red, mid arrow] (8.1,-5.9) -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, red, mid arrow] (8.1,5.9) -- (3.1,9.5);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45) node [above] {};

\node (a) at (0,-6.18) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (3.1,-9.5) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (0,-6.18);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, blue, mid arrow] (0,-6.18) -- (3.1,-9.5);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,-6.18) -- (-3.1,-9.5);
        \end{tikzpicture}
\caption{A search trajectory for \pe{10}{4}. 
Trajectory details can be found in Table~\ref{10gonk4tab}.}
\label{10gonk4fig}
    \end{minipage}
       \end{figure}

==> UpperBoundsFigs/k4servants/ALLgonk4fig.tex <==

%1st Row

\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %1st fig
\node (a) at (3.1,9.5) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-8.1,5.9) {};
        \fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
        \node (c) at (-8.1,-5.9) {};
        \fill [fill=black] (c) circle (0.105) node [below left] {$V_3$};
        \node (d) at (3.1,-9.5) {};
        \fill [fill=black] (d) circle (0.105) node [below right] {$V_4$};
        \node (e) at (10,0) {};
        \fill [fill=black] (e) circle (0.105) node [right] {$V_5$};

        \draw [line width=0.25mm, black] (10,0)--(3.1,9.5)--(-8.1,5.9)--(-8.1,-5.9)--(3.1,-9.5)--(10,0);


\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (3.1,9.5) {};
 \node[above left] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-8.1,5.9) {};
 \node[below left] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-8.1,-5.9) {};
 \node[above left] at (f.south east) {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (3.1,-9.5) {};
 \node[below right] at (f.south east) {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (10,0) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (3.1,9.5);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (3.1,-9.5);
       
\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-8.1,5.9);
       
\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-8.1,-5.9);
        \end{tikzpicture}
\caption{A search trajectory for \pe{5}{4}. 
Trajectory details can be found in Table~\ref{5gonk4tab}.}
\label{5gonk4fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %2nd fig
  \node (a) at (5,8.7) {};
\fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
\node (b) at (-5,8.7) {};
\fill [fill=black] (b) circle (0.105) node [above left] {$V_2$};
\node (c) at (-10,0) {};
\fill [fill=black] (c) circle (0.105) node [left] {$V_3$};
\node (d) at (-5,-8.7) {};
\fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
\node (e) at (5,-8.7) {};
\fill [fill=black] (e) circle (0.105) node [below right] {$V_5$};
\node (f) at (10,0) {};
\fill [fill=black] (f) circle (0.105) node [right] {$V_6$};

\draw [line width=0.25mm, black] (10,0)--(5,8.7)--(-5,8.7)--(-10,0)--(-5,-8.7)--(5,-8.7)--(10,0);

\node (a) at (5,8.7) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,8.7) {};
 \node[above right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (5,8.7)  -- (-5,8.7);% node[currarrow,red,pos=0.6,xscale=-1,sloped,scale=1.25] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-10,0) {};
 \node[below left] at (f.south east) {};

\node (a) at (-5,-8.7) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\draw [line width=0.5mm, red, mid arrow] (-5,-8.7) -- (-10,0);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (5,-8.7) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node (a) at (10,0) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node (a) at (-7.5,4.3) {};
\fill [fill=blue] (a) circle (0.45) node [above left] {};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (-7.5,4.3);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw[dashed] [line width=0.5mm, blue] [-latex] (-7.65,4.3) -- (-10.15,0);

\draw[dashed] [line width=0.5mm, blue] [-latex] (-7.65,4.3) -- (-5.15,8.7);  

        \end{tikzpicture}
\caption{A search trajectory for \pe{6}{4}. 
Trajectory details can be found in Table~\ref{6gonk4tab}.}
\label{6gonk4fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %3rd fig
       \node (a) at (6.2,7.8) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (-2.2,9.7) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-9,4.3) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9,-4.3) {};
        \fill [fill=black] (d) circle (0.105) node [below left] {$V_4$};
        \node (e) at (-2.2,-9.7) {};
        \fill [fill=black] (e) circle (0.105) node [below] {$V_5$};
        \node (f) at (6.2,-7.8) {};
        \fill [fill=black] (f) circle (0.105) node [below right] {$V_6$};
        \node (g) at (10,0) {};
        \fill [fill=black] (g) circle (0.105) node [right] {$V_7$};

        \draw [line width=0.25mm, black] (10,0)--(6.2,7.8)--(-2.2,9.7)--(-9,4.3)--(-9,-4.3)--(-2.2,-9.7)--(6.2,-7.8)--(10,0);
        
\node (a) at (-9,4.3) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node (a) at (-2.2,9.7) {};
\fill [fill=red] (a) circle (0.45) node [above left] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (6.2,7.8) {};
 \node[right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-2.2,9.7)  -- (6.2,7.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-9,-4.3) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\node (a) at (-2.2,-9.7) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node (a) at (6.2,-7.8) {};
\fill [fill=red] (a) circle (0.45) node [right] {};

\draw [line width=0.5mm, red, mid arrow] (-2.2,-9.7)  -- (6.2,-7.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (5.1,0.07) {};
\fill [fill=blue] (a) circle (0.45) node [left] {};

\node (a) at (10,0.03) {};
\fill [fill=blue] (a) circle (0.45) node [below right] {};

\node (a) at (6.2,-0.07) {};
\fill [fill=blue] (a) circle (0.45) node [below right] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (6.2,-0.07) -- (6.2,7.8);

\draw[dashed] [line width=0.5mm, blue] [-latex] (6.2,-0.07) -- (6.2,-7.8);

\draw [line width=0.5mm, blue] (5.1,0.3) -- (10,0.3);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=0.75] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, blue] (10,-0.2)  -- (6.2,-0.2);% node[currarrow,blue,pos=0.38,xscale=-1,sloped,scale=0.75] {};

        \end{tikzpicture}
\caption{A search trajectory for \pe{7}{4}. 
Trajectory details can be found in Table~\ref{7gonk4tab}.}
\label{7gonk4fig}
    \end{minipage}
   \end{figure}



%2nd row



\begin{figure}[H]
    \centering
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %4th fig
\node (a) at (7.1,7.1) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (0,10) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-7.1,7.1) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-10,0) {};
        \fill [fill=black] (d) circle (0.105) node [left] {$V_4$};
        \node (e) at (-7.1,-7.1) {};
        \fill [fill=black] (e) circle (0.105) node [below left] {$V_5$};
        \node (f) at (0, -10) {};
        \fill [fill=black] (f) circle (0.105) node [below] {$V_6$};
        \node (g) at (7.1,-7.1) {};
        \fill [fill=black] (g) circle (0.105) node [below right] {$V_7$};
        \node (h) at (10,0) {};
        \fill [fill=black] (h) circle (0.105) node [right] {$V_8$};

        \draw [line width=0.25mm, black] (10,0)--(7.1,7.1)--(0,10)--(-7.1,7.1)--(-10,0)--(-7.1,-7.1)--(0, -10)--(7.1,-7.1)--(10,0);

\node (a) at (7.1,7.1) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node (a) at (-7.1,7.1) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (0,10) {};
 \node[above left] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (0,10);

\draw [line width=0.5mm, red, mid arrow] (-7.1,7.1)  -- (0,10);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (10,0) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (7.1,-7.1) {};
 \node[right] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (7.1,-7.1);

\draw [line width=0.5mm, red, mid arrow] (10,0) -- (7.1,-7.1);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (0,-10) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-7.1,-7.1) {};
 \node[left] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-7.1,-7.1);

\draw [line width=0.5mm, red, mid arrow] (0,-10)  -- (-7.1,-7.1);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (-10,0) {};
 \node[below left] at (f.south east) {};

\draw [line width=0.5mm, blue, mid arrow] (0,0) -- (-10,0);% node[currarrow,blue,pos=0.5,xscale=-1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};
        \end{tikzpicture}
\caption{A search trajectory for \pe{8}{4}. 
Trajectory details can be found in Table~\ref{8gonk4tab}.}
\label{8gonk4fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %5th fig
\node (a) at (7.7,6.4) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (1.7,9.8) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-5,8.7) {};
        \fill [fill=black] (c) circle (0.105) node [above left] {$V_3$};
        \node (d) at (-9.4,3.4) {};
        \fill [fill=black] (d) circle (0.105) node [left] {$V_4$};
        \node (e) at (-9.4,-3.4) {};
        \fill [fill=black] (e) circle (0.105) node [left] {$V_5$};
        \node (f) at (-5,-8.7) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (1.7,-9.8) {};
        \fill [fill=black] (g) circle (0.105) node [below] {$V_7$};
        \node (h) at (7.7,-6.4) {};
        \fill [fill=black] (h) circle (0.105) node [below right] {$V_8$};
        \node (i) at (10,0) {};
        \fill [fill=black] (i) circle (0.105) node [right] {$V_9$};

        \draw [line width=0.25mm, black] (10,0)--(7.7,6.4)--(1.7,9.8)--(-5,8.7)--(-9.4,3.4)--(-9.4,-3.4)--(-5,-8.7)--(1.7,-9.8)--(7.7,-6.4)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-9.4,3.4) {};
 \node[below left] at (f.south east) {};

 \draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-9.4,3.4);

\node (a) at (-5,8.7) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\draw [line width=0.5mm, red, mid arrow] (-5,8.7) -- (-9.4,3.4);% node[currarrow,red,pos=0.5,xscale=-1,sloped,scale=1.25] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (1.7,9.8) {};
 \node[above right] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (1.7,9.8);

\node (a) at (7.7,6.4) {};
\fill [fill=red] (a) circle (0.45) node [right] {};

\draw [line width=0.5mm, red, mid arrow] (7.7,6.4) -- (1.7,9.8);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-9.4,-3.4) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-5,-8.7) {};
 \node[below left] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (-5,-8.7);

\draw [line width=0.5mm, red, mid arrow] (-9.4,-3.4)  -- (-5,-8.7);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (1.7,-9.8) {};
\fill [fill=red] (a) circle (0.45) node [above] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (7.7,-6.4) {};
 \node[right] at (f.south east) {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,0) -- (7.7,-6.4);

\draw [line width=0.5mm, red, mid arrow] (1.7,-9.8) -- (7.7,-6.4);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\node (a) at (0,0) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (10,0) {};
 \node[below right] at (f.south east) {};


\draw [line width=0.5mm, blue, mid arrow] (0,0)  -- (10,0);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.05] {};
       \end{tikzpicture}
\caption{A search trajectory for \pe{9}{4}. 
Trajectory details can be found in Table~\ref{9gonk4tab}.}
\label{9gonk4fig}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
        \tikzset{
        mid arrow/.style={
            postaction={decorate, decoration={markings, mark=at position 0.6 with {\arrow{latex}}}}
        }
    }
    %6th fig
   \node (a) at (8.1,5.9) {};
        \fill [fill=black] (a) circle (0.105) node [above right] {$V_1$};
        \node (b) at (3.1,9.5) {};
        \fill [fill=black] (b) circle (0.105) node [above] {$V_2$};
        \node (c) at (-3.1,9.5) {};
        \fill [fill=black] (c) circle (0.105) node [above] {$V_3$};
        \node (d) at (-8.1,5.9) {};
        \fill [fill=black] (d) circle (0.105) node [above left] {$V_4$};
        \node (e) at (-10,0) {};
        \fill [fill=black] (e) circle (0.105) node [left] {$V_5$};
        \node (f) at (-8.1,-5.9) {};
        \fill [fill=black] (f) circle (0.105) node [below left] {$V_6$};
        \node (g) at (-3.1,-9.5) {};
        \fill [fill=black] (g) circle (0.105) node [below] {$V_7$};
        \node (h) at (3.1,-9.5) {};
        \fill [fill=black] (h) circle (0.105) node [below] {$V_8$};
        \node (i) at (8.1,-5.9) {};
        \fill [fill=black] (i) circle (0.105) node [below right] {$V_9$};
        \node (j) at (10,0) {};
        \fill [fill=black] (j) circle (0.105) node [right] {$V_{10}$};

        \draw [line width=0.25mm, black] (10,0)--(8.1,5.9)--(3.1,9.5)--(-3.1,9.5)--(-8.1,5.9)--(-10,0)--(-8.1,-5.9)--(-3.1,-9.5)--(3.1,-9.5)--(8.1,-5.9)--(10,0);

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-8.1,5.9) {};
 \node[below right] at (f.south east) {};
 
%\node (a) at (-8.1,5.9) {};
%\fill [fill=red] (a) circle (0.45) node [below right] {};

\node (a) at (-3.1,9.5) {};
\fill [fill=red] (a) circle (0.45) node [above left] {};

\draw [line width=0.5mm, red, mid arrow] (-3.1,9.5) -- (-8.1,5.9);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (-10,0) {};
\fill [fill=red] (a) circle (0.45) node [below left] {};

\node (a) at (-8.1,-5.9) {};
\fill [fill=red] (a) circle (0.45) node [above right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (-3.1,-9.5) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, red, mid arrow] (-10,0) -- (-8.1,-5.9);

\draw [line width=0.5mm, red, mid arrow] (-8.1,-5.9)  -- (-3.1,-9.5);% node[currarrow,red,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (8.1,-5.9) {};
\fill [fill=red] (a) circle (0.45) node [above left] {};

\node (a) at (10,0) {};
\fill [fill=red] (a) circle (0.45) node [below right] {};

\node[diamond, draw=red, fill=red, minimum size=0.15cm, inner sep=0] (f) at (8.1,5.9) {};
 \node[below right] at (f.south east) {};


%\node (a) at (8.1,5.9) {};
%\fill [fill=red] (a) circle (0.45) node [below left] {};

\node (a) at (3.1,9.5) {};
\fill [fill=red] (a) circle (0.45) node [above left] {};

\draw [line width=0.5mm, red, mid arrow] (10,0) -- (8.1,-5.9);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};% node[midway, below] {\textcolor{blue}{$1$}};

\draw [line width=0.5mm, red, mid arrow]  (3.1,9.5) -- (8.1,5.9);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\node (a) at (0,-0.55) {};
\fill [fill=blue] (a) circle (0.45) node [above] {};

\node (a) at (0,-6.73) {};
\fill [fill=blue] (a) circle (0.45) node [above right] {};

\node[diamond, draw=blue, fill=blue, minimum size=0.15cm, inner sep=0] (f) at (3.1,-9.5) {};
 \node[below right] at (f.south east) {};

\draw [line width=0.5mm, blue, mid arrow] (0,-0.55) -- (0,-6.73);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw [line width=0.5mm, blue, mid arrow] (0,-6.73) -- (3.1,-9.5);% node[currarrow,blue,pos=0.5,xscale=1,sloped,scale=1.25] {};

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,-6.73) -- (-3.1,-9.5);

\draw[dashed] [line width=0.5mm, blue] [-latex] (0,-0.55) -- (8.1,5.9);
\draw[dashed] [line width=0.5mm, blue] [-latex] (0,-0.55) -- (-8.1,5.9);
        \end{tikzpicture}
\caption{A search trajectory for \pe{10}{4}. 
Trajectory details can be found in Table~\ref{10gonk4tab}.}
\label{10gonk4fig}
    \end{minipage}
       \end{figure}
